ECM modeling and performance tuning of SpMV and Lattice QCD on A64FX

The A64FX CPU is arguably the most powerful Arm-based processor design to date. Although it is a traditional cache-based multicore processor, its peak performance and memory bandwidth rival accelerator devices. A good understanding of its performance features is of paramount importance for developers who wish to leverage its full potential. We present an architectural analysis of the A64FX used in the Fujitsu FX1000 supercomputer at a level of detail that allows for the construction of Execution-Cache-Memory (ECM) performance models for steady-state loops. In the process we identify architectural peculiarities that point to viable generic optimization strategies. After validating the model using simple streaming loops we apply the insight gained to sparse matrix-vector multiplication (SpMV) and the domain wall (DW) kernel from quantum chromodynamics (QCD). For SpMV we show why the CRS matrix storage format is not a good practical choice on this architecture and how the SELL-C-sigma format can achieve bandwidth saturation. For the DW kernel we provide a cache-reuse analysis and show how an appropriate choice of data layout for complex arrays can realize memory-bandwidth saturation in this case as well. A comparison with state-of-the-art high-end Intel Cascade Lake AP and Nvidia V100 systems puts the capabilities of the A64FX into perspective. We also explore the potential for power optimizations using the tuning knobs provided by the Fugaku system, achieving energy savings of about 31% for SpMV and 18% for DW.

==> plots/tikz/barrier.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# of active cores},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Barrier cost [\cycle]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=48,
ymin=0,
%ymax=295,
xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=north west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]

\addplot[red, mark=none, mark size=1pt, %mark options={fill=white},
thick, error bars/.cd, y dir=both, y explicit] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma, y error plus expr={\thisrow{max}-\thisrow{Mean}},y error minus expr={\thisrow{Mean}-\thisrow{min}}] {plots/data/barrier/results_fcc.txt};
\addlegendentry{FCC}

\addplot[blue, mark=none, mark size=1pt, %mark options={fill=white},
thick, error bars/.cd, y dir=both, y explicit] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma, y error plus expr={\thisrow{max}-\thisrow{Mean}},y error minus expr={\thisrow{Mean}-\thisrow{min}}] {plots/data/barrier/results_gcc.txt};
\addlegendentry{GCC}

\addplot[applegreen, mark=none, mark size=1pt, %mark options={fill=white},
thick, error bars/.cd, y dir=both, y explicit] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma, y error plus expr={\thisrow{max}-\thisrow{Mean}},y error minus expr={\thisrow{Mean}-\thisrow{min}}] {plots/data/barrier/results_fcc_wait_active.txt};
\addlegendentry{FCC-active}

\addplot[black, mark=none, mark size=1pt, %mark options={fill=white},
thick, error bars/.cd, y dir=both, y explicit] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma, y error plus expr={\thisrow{max}-\thisrow{Mean}},y error minus expr={\thisrow{Mean}-\thisrow{min}}] {plots/data/barrier/results_fcc_hard.txt};
\addlegendentry{FCC-hard}

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/cl_zero.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# of active cores},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GBS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=48,
ymin=0,
%ymax=295,
xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=north west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}*1e-3, header=true, col sep=comma] {plots/data/bwbench/results_4000MB/u8.txt};
\addlegendentry{without zero fill}

\addplot[red, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}*1e-3, header=true, col sep=comma] {plots/data/bwbench/results_zfill_4000MB/u8.txt};
\addlegendentry{with zero fill}

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}
%\hspace{1em}
%\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
%\centering
%\begin{axis}[
%%%scale only axis,
%height=6cm,
%width=.4\linewidth,
%grid=both,
%tick align=inside,
%%%enlarge y limits={value=.1,upper},
%%%axis x line*=bottom,
%%%axis y line*=left,
%%%y axis line style={opacity=0},
%%tickwidth=0pt,
%%enlarge x limits=true,
%xlabel={\# of active cores},
%%ylabel={Effective Bandwidth [GB/s]},
%ylabel={Memory traffic [\BIT]},
%%ylabel={Effective BW [GB/s]},
%%%%%%%xlabel style={},
%%%%%%%ylabel style={},
%%%%%%%x tick label style={},
%%%%%%%y tick label style={},
%%minor x tick num = 7,
%xmin=0,
%xmax=48,
%ymin=0,
%%ymax=295,
%%xtick = {0,4,8,12},
%%ytick = {0,  10, 20, 30, 40,50},
%%ytick = {0,20,40,60,80,100,120,140},
%legend pos=north east,
%legend style={draw=none},
%%label style={font=\small},
%%tick label style={font=\small},
%]
%\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
%thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{10}, header=true, col sep=comma] {plots/data/bwbench/results_4000MB/u8.txt};
%%\addlegendentry{without CL0}
%
%\addplot[red, mark=none, mark size=1.0pt, %mark options={fill=white},
%thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{10}, header=true, col sep=comma] {plots/data/bwbench/results_zfill_4000MB/u8.txt};
%%\addlegendentry{with CL0}
%
%\end{axis}
%%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
%\end{tikzpicture}


==> plots/tikz/ecm/ecm_multicore.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        %%scale only axis,
        height=4.5cm,
        width=.42\linewidth,
        grid=both,
        tick align=inside,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={\# cores},
        %ylabel={Effective Bandwidth [GB/s]},
        ylabel={Bandwidth [\GBS]},
        %ylabel={Effective BW [GB/s]},
        %minor x tick num = 7,
        xmin=0,
        xmax=12,
        ymin=0,
        ymax=295,
        xtick = {0,4,8,12},
        ytick = {0,  50, 100, 150, 200,250},
        %ytick = {0,20,40,60,80,100,120,140},
        legend pos=south east,
        legend style={draw=none},
        label style={font=\small},
        tick label style={font=\small},
    ]
        \addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
        thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}*0.001*4/3, header=true, col sep=comma] {plots/data/ecm/multicore/bwbench/fcc_u8.dat};
        \addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
        thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}*0.001*4/3, header=true, col sep=comma] {plots/data/ecm/multicore/bwbench/fcc_u1.dat};
        %\addlegendentry{Measured}
        \addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {plots/data/ecm/ecm_multicore.dat};
        %\addlegendentry{ECM}
    
    \end{axis}
\end{tikzpicture}

\hspace{-0.86em}

\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        %%scale only axis,
        height=4.5cm,
        width=.42\linewidth,
        grid=both,
        tick align=inside,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={\# cores},
        %ylabel={Effective Bandwidth [GB/s]},
        %ylabel={Bandwidth [\GBS]},
        %ylabel={Effective BW [GB/s]},
        %minor x tick num = 7,
        xmin=0,
        xmax=12,
        ymin=0,
        ymax=295,
        xtick = {0,4,8,12},
        ytick = {0,  50, 100, 150, 200, 250},
        yticklabels={},
        %ytick = {0,20,40,60,80,100,120,140},
        legend pos=south east,
        legend style={draw=none},
        label style={font=\small},
        tick label style={font=\small},
    ]
        \addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
        thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {plots/data/ecm/multicore/bwbench/fcc_u8.dat};
        \addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
        thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {plots/data/ecm/multicore/bwbench/fcc_u1.dat};
        %\addlegendentry{Measured}
    
        \addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/ecm/ecm_multicore.dat};
        %\addlegendentry{ECM}

    \end{axis}
\end{tikzpicture}

\hspace{-0.86em}

\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        %%scale only axis,
        height=4.5cm,
        width=.42\linewidth,
        grid=both,
        tick align=inside,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={\# cores},
        %ylabel={Effective Bandwidth [GB/s]},
        %ylabel={Bandwidth [\GBS]},
        %ylabel={Effective BW [GB/s]},
        %minor x tick num = 7,
        xmin=0,
        xmax=12,
        ymin=0,
        ymax=295,
        xtick = {0,4,8,12},
        ytick = {0,  50, 100, 150, 200, 250},
        yticklabels={},
        %ytick = {0,20,40,60,80,100,120,140},
        legend pos=south east,
        legend style={draw=none},
        label style={font=\small},
        tick label style={font=\small},
    ]
        \addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
        thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {plots/data/ecm/multicore/stencil/fcc_u8.txt};
        %\addlegendentry{Measured}
        
        \addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
        thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {plots/data/ecm/multicore/stencil/fcc_u1.txt};
        %\addlegendentry{ECM}
        
        \addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}, header=true, col sep=comma] {plots/data/ecm/ecm_multicore.dat};
    \end{axis}
\end{tikzpicture}





==> plots/tikz/ecm/ecm_multicore_legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=3,
      legend style={
      %draw=none,
      %font=\small,
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
      %legend entries={FCC u=1, FCC u=8, GCC u=1, GCC u=8, ECM},% phenomenological ECM},
      legend entries={u=1, u=8, ECM},% phenomenological ECM},
      ]
    \addlegendimage{gray, mark=triangle*, mark size=1.5pt, thin}
    \addlegendimage{black, mark=*, mark size=1.5pt,	thin}
    %\addlegendimage{teal, mark=diamond*, mark size=1.5pt, thin}
    %\addlegendimage{darkgray, mark=square*, mark size=1.5pt,	thin}
    \addlegendimage{red, dashed, thick}
  \end{customlegend}
\end{tikzpicture}


==> plots/tikz/ecm/ecm_multicore_stencil.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        %%scale only axis,
        height=4.5cm,
        width=1.2*\textwidth,
        grid=both,
        tick align=inside,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={\# cores},
        %ylabel={Effective Bandwidth [GB/s]},
        %ylabel={Bandwidth [\GBS]},
        %ylabel={Effective BW [GB/s]},
        %minor x tick num = 7,
        xmin=0,
        xmax=12,
        ymin=0,
        ymax=295,
        xtick = {0,4,8,12},
        ytick = {0,  50, 100, 150, 200, 250},
        yticklabels={},
        %ytick = {0,20,40,60,80,100,120,140},
        legend pos=south east,
        legend style={draw=none},
        %label style={font=\small},
        %tick label style={font=\small},
    ]
        \addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
        thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {plots/data/ecm/multicore/stencil/fcc_u8.dat};
        \addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
        thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {plots/data/ecm/multicore/stencil/fcc_u1.dat};
        %\addplot[darkgray, mark=square*, mark size=1.5pt, %mark options={fill=white},
        %thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {plots/data/ecm/multicore/stencil/gcc_u8.dat};
        %\addplot[teal, mark=diamond*, mark size=1.5pt, %mark options={fill=white},
        %thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {plots/data/ecm/multicore/stencil/gcc_u1.dat};

        
        \addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}, header=true, col sep=comma] {plots/data/ecm/ecm_multicore.dat};
    \end{axis}
\end{tikzpicture}


==> plots/tikz/ecm/ecm_multicore_stream.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        %%scale only axis,
        height=4.5cm,
        width=\textwidth,
        grid=both,
        tick align=inside,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={\# cores},
        %ylabel={Effective Bandwidth [GB/s]},
        ylabel={Bandwidth [\GBS]},
        %ylabel={Effective BW [GB/s]},
        %minor x tick num = 7,
        xmin=0,
        xmax=12,
        ymin=0,
        ymax=295,
        xtick = {0,4,8,12},
        ytick = {0,  50, 100, 150, 200,250},
        %ytick = {0,20,40,60,80,100,120,140},
        legend pos=south east,
        legend style={draw=none},
        %label style={font=\small},
        %tick label style={font=\small},
    ]
        \addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
        thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}*0.001*4/3, header=true, col sep=comma] {plots/data/ecm/multicore/bwbench/fcc_u8.dat};
        \addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
        thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}*0.001*4/3, header=true, col sep=comma] {plots/data/ecm/multicore/bwbench/fcc_u1.dat};
        %\addplot[darkgray, mark=square*, mark size=1.5pt, %mark options={fill=white},
        %thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}*0.001*4/3, header=true, col sep=comma] {plots/data/ecm/multicore/bwbench/gcc_u8.dat};
        %\addplot[teal, mark=diamond*, mark size=1.5pt, %mark options={fill=white},
        %thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}*0.001*4/3, header=true, col sep=comma] {plots/data/ecm/multicore/bwbench/gcc_u1.dat};

        \addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {plots/data/ecm/ecm_multicore.dat}; 
    \end{axis}
\end{tikzpicture}


==> plots/tikz/ecm/ecm_multicore_sum.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        %%scale only axis,
        height=4.5cm,
        width=1.2*\textwidth,
        grid=both,
        tick align=inside,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={\# cores},
        %ylabel={Effective Bandwidth [GB/s]},
        %ylabel={Bandwidth [\GBS]},
        %ylabel={Effective BW [GB/s]},
        %minor x tick num = 7,
        xmin=0,
        xmax=12,
        ymin=0,
        ymax=295,
        xtick = {0,4,8,12},
        ytick = {0,  50, 100, 150, 200, 250},
        yticklabels={},
        %ytick = {0,20,40,60,80,100,120,140},
        legend pos=south east,
        legend style={draw=none},
        %label style={font=\small},
        %tick label style={font=\small},
    ]
        \addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
        thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {plots/data/ecm/multicore/bwbench/fcc_u8.dat};
        \addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
        thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {plots/data/ecm/multicore/bwbench/fcc_u1.dat};
        %\addplot[darkgray, mark=square*, mark size=1.5pt, %mark options={fill=white},
        %thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {plots/data/ecm/multicore/bwbench/gcc_u8.dat};
        %\addplot[teal, mark=diamond*, mark size=1.5pt, %mark options={fill=white},
        %thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {plots/data/ecm/multicore/bwbench/gcc_u1.dat};
    
        \addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/ecm/ecm_multicore.dat};
        %\addlegendentry{ECM}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/ecm/ecm_stencil.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
	\centering
	\begin{axis}[
		height=4.5cm,
		width=\textwidth,
		xmajorgrids,
		ymajorgrids,
		tick align=inside,
		xlabel={Size (\KB)},
		ylabel={Runtime (cy/VL)},
		xmode=log,
		xmin=100,
		xmax=240000,
		ymin=0,
		ymax=16,
		xtick={10,100,1000,10000, 100000, 1000000},
		legend style={draw=none},
		%label style={font=\small},
		%tick label style={font=\small},
		]
		\addplot[mark=*, black, thick, mark size=0.8pt, line width=0.5] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}, header=true, col sep=comma] {plots/data/ecm/stencil/u1.dat}; \label{stencil_unroll_one}
		\addplot[mark=diamond*, cyan,  thick, mark size=0.8pt, line width=0.5] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}, header=true, col sep=comma] {plots/data/ecm/stencil/u8.dat};\label{stencil_unroll_eight}
		\addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/ecm/ecm_stencil.dat};\label{stencil_ecm}
	\end{axis}
\end{tikzpicture}

==> plots/tikz/ecm/ecm_stream.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]%[y=.2cm, x=.7cm]%,font=\sffamily]
	\centering
	\begin{axis}[
	each nth point=2,
		height=4.5cm,
	    width=\textwidth, %0.95*\linewidth,
		xmajorgrids,
		axis y line*=left,
		ymajorgrids,
		tick align=inside,       
		xlabel={Size (\KB)},
		ylabel={Runtime (cy/VL)},
		xmode=log,
		xmin=4,
		xmax=16000000,
		ymin=0,
		ymax=9,
		legend pos=south east,
		legend style={draw=none},
		%label style={font=\small},
		%tick label style={font=\small},
		]
		\addplot[mark=*, black, thick, mark size=0.8pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/ecm/stream_tlb/triad-u1-2M.dat}; \label{stream_unroll_one}
		\addplot[mark=triangle*, applegreen,  thick, mark size=0.8pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/ecm/stream_tlb/triad-u8-64K.dat}; \label{stream_no_huge_pages}
		\addplot[mark=diamond*, cyan,  thick, mark size=0.8pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/ecm/stream_tlb/triad-u8-2M.dat};\label{stream_unroll_eight}
		\addplot[red, dashed, very thick,	each nth point=1] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/ecm/ecm_stream.dat};\label{stream_ecm}
	\end{axis}
	% L2 TLB Misses per 2MiB page
	\begin{axis}[
		each nth point=2,
	    height=4.5cm,
	    width=\textwidth,%0.95*\linewidth,
	    tick align=inside,
	    axis y line*=right,
	    %xlabel={Size (\KB)},
	    ylabel={TLB misses/2\,\MiB},
	    axis y line*=right,
	    xmode=log,
	    minor y tick num = 0,
	    xmin=4,
        xmax=16000000,
        xticklabels={,,},
	    ymin=0,
	    ymax = 1.8,
	    ytick = {0, 1, 2},
	    legend pos=south east,
	    legend style={draw=none},
	    legend columns=1,
	    %label style={font=\small},
	  %  tick label style={font=\small},
	    ]
	    
	    % TLB Misses per 2MiB pages
	    \addplot[mark=square*, orange, thick, mark size=0.8pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/ecm/stream_tlb/triad-u8-2M.dat};

	    % TLB Misses per 64KiB pages
	    %\addplot[mark=none, yellow, thick, mark size=1pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/ecm/stream_tlb/triad-u8-64K.dat};
	
	\end{axis}
\end{tikzpicture}

==> plots/tikz/ecm/ecm_stream_legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=5,
      legend style={
     % draw=none,
    %  font=\tiny,
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
      legend entries={u=1+2M, u=8+2M, u=8+64K, ECM, L2 TLB},
      ]
    \addlegendimage{mark=*, black, thin, mark size=0.8pt, line width=0.7}
    \addlegendimage{mark=diamond*, cyan,  thin, mark size=0.8pt, line width=0.7}
    \addlegendimage{mark=triangle*, applegreen,  thin, mark size=0.8pt, line width=0.7}
    \addlegendimage{red, dashed, thick}
    \addlegendimage{mark=square*, orange,  thick, mark size=0.8pt, line width=0.5}
%    \addlegendimage{mark=*, orange, thick, mark size=1pt, line width=1}
  \end{customlegend}
\end{tikzpicture}


==> plots/tikz/ecm/ecm_stream_sum_stencil.tex <==

% (a) TRIAD
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
		height=4.5cm,
		width=0.95*\linewidth,
		xmajorgrids,
		ymajorgrids,
        tick align=inside,       
        xlabel={Size (\KB)},
        ylabel={Runtime (cy/VL)},
        %axis y line*=left,
        xmode=log,
        xmin=4,
        %xmax=18000000,
        ymin=0,
        ymax=9,
        legend pos=south east,
        legend style={draw=none},
        %label style={font=\small},
        %tick label style={font=\small},
    ]
        \addplot[mark=none, black, thick, mark size=0.75pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/ecm/stream_tlb/triad-u1-2M.dat}; \label{stream_unroll_one}
        \addplot[mark=none, applegreen,  thick, mark size=0.75pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/ecm/stream_tlb/triad-u8-64K.dat}; \label{stream_no_huge_pages}
        %\addplot[mark=none, blue,  thick, mark size=0.75pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream_noHP/u8-HP.dat}; \label{stream_huge_pages}
        \addplot[mark=none, cyan,  thick, mark size=0.75pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/ecm/stream_tlb/triad-u8-2M.dat};\label{stream_unroll_eight}
        \addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/ecm/ecm_stream.dat};\label{stream_ecm}
    \end{axis}

    % L2 TLB
    \begin{axis}[
	    height=4.5cm,
	    width=0.95*\linewidth,
	    tick align=inside,
	    %xlabel={Size (\KB)},
	    ylabel={TLB misses/2 \MiB},
	    axis y line*=right,
	    xmode=log,
	    minor y tick num = 0,
	    xmin=4,
        %xmax=18000000,
	    ymin=0,
	    ymax = 1.666,
	    ytick = {0, 1, 2},
	    legend pos=south east,
	    legend style={draw=none},
	    legend columns=1,
	    label style={font=\small},
	    tick label style={font=\small},
	    ]
	    
	    \addplot[mark=*, orange, thick, mark size=1pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/ecm/stream_tlb/triad-u8-2M.dat};
	
	\end{axis}
    \node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}

\vspace{0.5em}

% (b) 2D5PT
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        height=4.5cm,
        width=0.95*\linewidth,
        xmajorgrids,
        ymajorgrids,
        tick align=inside,
        xlabel={Size (\KB)},
        ylabel={Runtime (cy/VL)},
        xmode=log,
        xmin=100,
        xmax=400000,
        ymin=0,
        ymax=20,
        xtick={10,100,1000,10000, 100000, 1000000},
        legend pos=south east,
        legend style={draw=none},
        %label style={font=\small},
        %tick label style={font=\small},
    ]
        \addplot[mark=*, black, thick, mark size=0.75pt, line width=0.5] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}, header=true, col sep=comma] {plots/data/ecm/stencil/u1.dat}; \label{stencil_unroll_one}
        \addplot[mark=square*, cyan,  thick, mark size=0.75pt, line width=0.5] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}, header=true, col sep=comma] {plots/data/ecm/stencil/u8.dat};\label{stencil_unroll_eight}
        \addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/ecm/ecm_stencil.dat};\label{stencil_ecm}
    \end{axis}
    \node[fill=white] at (0.9,2.6) {(b) \textsc{2d5pt}};
\end{tikzpicture}
%\hspace{-0.5em}
\hfill

% (c) SUM
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        height=4.5cm,
        width=0.95*\linewidth,
        xmajorgrids,
        ymajorgrids,
        tick align=inside,
        xlabel={Size (\KB)},
        ylabel={Runtime (cy/VL)},
        xmode=log,
        minor y tick num = 1,
        xmin=10,
        xmax=700000,
        ymin=0,
        ymax=12,
        xtick={10,100,1000,10000, 100000, 1000000},
        legend pos=south east,
        legend style={draw=none},
        %label style={font=\small},
        %tick label style={font=\small},
    ]
        \addplot[mark=*, black, thick, mark size=0.75pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/ecm/sum/u1.dat}; \label{sum_unroll_one}
        \addplot[mark=square*, cyan,  thick, mark size=0.75pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/ecm/sum/u8.dat};\label{sum_unroll_eight}
        \addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/ecm/ecm_sum.dat};\label{sum_ecm}
    \end{axis}
    \node[fill=white] at (0.9,2.6) {(c) \textsc{sum}};
\end{tikzpicture}


==> plots/tikz/ecm/ecm_sum.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
	\centering
	\begin{axis}[
		each nth point=2,
		height=4.5cm,
		width=\textwidth,
		xmajorgrids,
		ymajorgrids,
		tick align=inside,
		xlabel={Size (\KB)},
		ylabel={Runtime (cy/VL)},
		xmode=log,
		xmin=10,
		xmax=400000,
		ymin=0,
		ymax=12,
		xtick={10,100,1000,10000, 100000, 1000000},
		legend style={draw=none},
		%label style={font=\small},
		%tick label style={font=\small},
		]
		\addplot[mark=*, black, thick, mark size=0.8pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/ecm/sum/u1.dat}; \label{sum_unroll_one}
		\addplot[mark=diamond*, cyan,  thick, mark size=0.8pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/ecm/sum/u8.dat};\label{sum_unroll_eight}
		\addplot[red, dashed, very thick, 	each nth point=1] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/ecm/ecm_sum.dat};\label{sum_ecm}
	\end{axis}
\end{tikzpicture}

==> plots/tikz/qcd/arch_comparison/size_scan.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=7cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={Lattice size},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
%xmin=0,
%xmax=12,
ymin=0,
xmin=300000,
xmax=5500000,
%xmode=log,
%ymax=295,
%xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
scaled ticks=false,
xtick = {442368, 884736, 1327104, 1769472, 2211840, 2654208, 3096576, 3538944, 3981312, 4423680, 4866048, 5308416},
xticklabels = {4.24.24.24, 8.24.24.24, 12.24.24.24, 16.24.24.24, 20.24.24.24, 24.24.24.24, 28.24.24.24, 32.24.24.24, 36.24.24.24, 40.24.24.24, 44.24.24.24, 48.24.24.24},
x tick label style={rotate=40, anchor=north east, inner sep=0mm, font={\normalsize}},
%label style={font=\small},
%tick label style={font=\small},
               legend cell align=left,
legend style={font=\normalsize},
legend columns=-1,
legend style={
	%at={(1,1.05)},
	%anchor=south east,
	%column sep=1ex,
	legend pos=south west
},
]

\addplot[mark=*, mark size=2.5pt, mark options={cyan}, draw=cyan] table[x expr=\thisrowno{5}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/QCD/arch_others/CLX.txt};
\addlegendentry{CLX-AP}

\addplot[mark=triangle*, mark size=3pt, mark options={applegreen}, draw=applegreen ] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*1e-3, header=true, col sep=comma] {plots/data/QCD/arch_others/V100.txt};
\addlegendentry{V100}

\addplot[black, mark=square*, mark size=2.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{5}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/sizeScan_riri_48_2_0_0.txt};
\addlegendentry{Fugaku-RIRI}

\addplot[red, mark=square*, mark size=2.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{5}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/sizeScan_rrii_48_1_0_0.txt};
\addlegendentry{Fugaku-RRII}


\end{axis}
\end{tikzpicture}





==> plots/tikz/qcd/base_version/48_threads.tex <==
\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/base_version/thread_48_riri.txt}{\file}

\edef\RLMvalue{741}
%\edef\RLMvalueFCC{724}

%\pgfplotstabletypeset[skip rows between index={0}{0}]{\rawFile}{\file}
\newcommand{\strequal}[2]{\pdf@strcmp{#1}{#2}==0}
\begin{tikzpicture}
\begin{axis}
[
xbar,
%axis y line*=left,
height=4cm,
width=\linewidth,
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=false,
yminorgrids=false,
%tick align=inside,
bar width=0.5cm,
%ymin=0,
%ymax=360,
% ymax=2.75,
xmin=0,
xmax=800,
xlabel={Performance [\GFS]},
%minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
%symbolic y coords = {0,1},
symbolic y coords={gcc,fcc},
ytick={gcc,fcc},
yticklabels={GCC, FCC},
%xmax={yask_new_v},
%xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
%xticklabels={base, no jumps, integer move},
%xticklabel style={rotate=22},
%enlarge x limits={abs=0.4cm},
%ylabel near ticks,
enlarge y limits  = 0.6,
%enlarge x limits  = 0.02,
%nodes near coords
]
\addplot table[x expr={\thisrow{GF/s}}, y=compiler] {\file};
%coordinates {(\ririGCC,1) (\ririFCC,2)};
%\addplot[blue] coordinates {(\ririFCC,2)};
\end{axis}
\begin{axis}
[
height=4cm,
width=\linewidth,
xmajorgrids=false,
xminorgrids=false,
ymajorgrids=false,
yminorgrids=false,
%%tick align=inside,
xmin=0,
xmax=800,
%%ymax=360,
%%ylabel={MLUP/s},
xtick=\empty,
%%minor y tick num=1,
xticklabels={},
ytick=\empty,
yticklabels={},
%%ylabel near ticks,
]
\addplot[color=red, very thick, mark=none] coordinates{
	(\RLMvalue,0)
	(\RLMvalue,1)
};
\node[red, rotate=270] at (720,0.5) {RLM};
%
%% \addplot[color=darkgreen, very thick, mark=none] coordinates{
%%    (0,\phenoECMvalue)
%%   (1,\phenoECMvalue)
%%   };
\end{axis}

\end{tikzpicture}


%\vspace{-1em}

==> plots/tikz/qcd/base_version/48_threads_mem.tex <==
\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/base_version/thread_48_riri.txt}{\file}

%\pgfplotstabletypeset[skip rows between index={0}{0}]{\rawFile}{\file}
\newcommand{\strequal}[2]{\pdf@strcmp{#1}{#2}==0}
\begin{tikzpicture}
\begin{axis}
[
xbar,
%axis y line*=left,
height=4cm,
width=\linewidth,
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=false,
yminorgrids=false,
%tick align=inside,
bar width=0.5cm,
%ymin=0,
%ymax=360,
% ymax=2.75,
xmin=0,
xlabel={Memory traffic [\BL]},
%minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
%symbolic y coords = {0,1},
symbolic y coords={gcc,fcc},
ytick={gcc,fcc},
yticklabels={GCC, FCC},
x tick label style={/pgf/number format/.cd,
	set thousands separator={},},
%xmax={yask_new_v},
%xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
%xticklabels={base, no jumps, integer move},
%xticklabel style={rotate=22},
%enlarge x limits={abs=0.4cm},
%ylabel near ticks,
enlarge y limits  = 0.6,
%enlarge x limits  = 0.02,
%nodes near coords
]
\addplot table[x expr={(\thisrow{Mem_LD}+\thisrow{Mem_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}, y=compiler] {\file};
%coordinates {(\ririGCC,1) (\ririFCC,2)};
%\addplot[blue] coordinates {(\ririFCC,2)};
\end{axis}
%\begin{axis}
%[
%height=3.8cm,
%width=\linewidth,
%tick align=inside,
%ymin=0,
%ymax=360,
%ylabel={MLUP/s},
%xtick=\empty,
%minor y tick num=1,
%xticklabels={},
%ylabel near ticks,
%]
%\addplot[color=red, very thick, mark=none] coordinates{
%	(0,\ECMvalue)
%	(1,\ECMvalue)
%};

% \addplot[color=darkgreen, very thick, mark=none] coordinates{
%    (0,\phenoECMvalue)
%   (1,\phenoECMvalue)
%   };
%\end{axis}

\end{tikzpicture}


%\vspace{-1em}

==> plots/tikz/qcd/data_sharing_btw_cores.tex <==

\edef\scaleFac{0.72}
\begin{tikzpicture}

\fill[red!10!white] (0*\scaleFac,0*\scaleFac) rectangle (8*\scaleFac,2*\scaleFac);
\fill[blue!10!white] (0*\scaleFac,2*\scaleFac) rectangle (8*\scaleFac,4*\scaleFac);
\fill[applegreen!10!white] (0*\scaleFac,4*\scaleFac) rectangle (8*\scaleFac,6*\scaleFac);
\fill[orange!10!white] (0*\scaleFac,6*\scaleFac) rectangle (8*\scaleFac,8*\scaleFac);

\fill[red!50!white] (2*\scaleFac,1*\scaleFac) rectangle (2.5*\scaleFac,2*\scaleFac);
\fill[red!50!white] (1*\scaleFac,0*\scaleFac) rectangle (2*\scaleFac,1*\scaleFac);
\fill[red!50!white] (3*\scaleFac,0*\scaleFac) rectangle (4*\scaleFac,1*\scaleFac);
\fill[red!50!white] (2.5*\scaleFac,7*\scaleFac) rectangle (3*\scaleFac,8*\scaleFac);

\fill[blue!50!white] (2.5*\scaleFac,1*\scaleFac) rectangle (3*\scaleFac,2*\scaleFac);
\fill[blue!50!white] (1*\scaleFac,2*\scaleFac) rectangle (2*\scaleFac,3*\scaleFac);
\fill[blue!50!white] (3*\scaleFac,2*\scaleFac) rectangle (4*\scaleFac,3*\scaleFac);
\fill[blue!50!white] (2*\scaleFac,3*\scaleFac) rectangle (2.5*\scaleFac,4*\scaleFac);

\fill[applegreen!50!white] (2.5*\scaleFac,3*\scaleFac) rectangle (3*\scaleFac,4*\scaleFac);
\fill[applegreen!50!white] (1*\scaleFac,4*\scaleFac) rectangle (2*\scaleFac,5*\scaleFac);
\fill[applegreen!50!white] (3*\scaleFac,4*\scaleFac) rectangle (4*\scaleFac,5*\scaleFac);
\fill[applegreen!50!white] (2*\scaleFac,5*\scaleFac) rectangle (2.5*\scaleFac,6*\scaleFac);

\fill[orange!50!white] (2.5*\scaleFac,5*\scaleFac) rectangle (3*\scaleFac,6*\scaleFac);
\fill[orange!50!white] (1*\scaleFac,6*\scaleFac) rectangle (2*\scaleFac,7*\scaleFac);
\fill[orange!50!white] (3*\scaleFac,6*\scaleFac) rectangle (4*\scaleFac,7*\scaleFac);
\fill[orange!50!white] (2*\scaleFac,7*\scaleFac) rectangle (2.5*\scaleFac,8*\scaleFac);

%\fill[blue!30!white] (1,0) rectangle (2,1) node[pos=.5, black] {4};
%\fill[blue!30!white] (5,0) rectangle (6,1) node[pos=.5, black] {5};
%\fill[blue!30!white] (1,4) rectangle (2,5) node[pos=.5, black] {6};
%\fill[blue!30!white] (5,4) rectangle (6,5) node[pos=.5, black] {7};
\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=4pt},yshift=0pt]
(8.1*\scaleFac,0.05*\scaleFac) -- (8.1*\scaleFac,1.95*\scaleFac) node [black,midway,xshift=1cm] {core $0$};
\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=4pt},yshift=0pt]
(8.1*\scaleFac,2.05*\scaleFac) -- (8.1*\scaleFac,3.95*\scaleFac) node [black,midway,xshift=1cm] {core $1$};
\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=4pt},yshift=0pt]
(8.1*\scaleFac,4.05*\scaleFac) -- (8.1*\scaleFac,5.95*\scaleFac) node [black,midway,xshift=1cm] {core $2$};
\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=4pt},yshift=0pt]
(8.1*\scaleFac,6.05*\scaleFac) -- (8.1*\scaleFac,7.95*\scaleFac) node [black,midway,xshift=1cm] {core $3$};

\draw[->] (-0.2, -0.2) -- (1, -0.2);
\draw[->] (-0.2, -0.2) -- (-0.2, 1);
\node at (1.25, -0.2) {$z$};
\node at (-0.2, 1.25) {$t$};
\draw[step=\scaleFac cm,black,very thin] (0*\scaleFac,0*\scaleFac) grid (8*\scaleFac,8*\scaleFac);
\end{tikzpicture}

==> plots/tikz/qcd/final_opt/base_version.tex <==
\pgfplotstableread[col sep=comma,,header=true]{plots/data/QCD/base_version/thread_1_pf_.txt}{\file}

\pgfplotstablegetelem{1}{GF/s}\of\file
\edef\rriiGCC{\pgfplotsretval}


\pgfplotstablegetelem{2}{GF/s}\of\file
\edef\ririGCC{\pgfplotsretval}

\pgfplotstablegetelem{3}{GF/s}\of\file
\edef\rriiFCC{\pgfplotsretval}

\pgfplotstablegetelem{4}{GF/s}\of\file
\edef\ririFCC{\pgfplotsretval}


\begin{tikzpicture}
\begin{axis}
[
ybar,
height=3.8cm,
width=\linewidth,
ymajorgrids=true,
yminorgrids=true,
tick align=inside,
ymin=0,
ymax=360,
% ymax=2.75,
ylabel={MLUP/s},
minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
symbolic x coords={base, if, yask_new_v, ifMovq, ecm, phenoEcm},
xmax={yask_new_v},
xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
xticklabels={base, no jumps, integer move},
xticklabel style={rotate=22},
enlarge x limits={abs=0.4cm},
ylabel near ticks,
]
\addplot \coordinates {(GCC,\ririGCC), (FCC,\ririFCC)};

\end{axis}
%\begin{axis}
%[
%height=3.8cm,
%width=\linewidth,
%tick align=inside,
%ymin=0,
%ymax=360,
%ylabel={MLUP/s},
%xtick=\empty,
%minor y tick num=1,
%xticklabels={},
%ylabel near ticks,
%]
%\addplot[color=red, very thick, mark=none] coordinates{
%	(0,\ECMvalue)
%	(1,\ECMvalue)
%};

% \addplot[color=darkgreen, very thick, mark=none] coordinates{
%    (0,\phenoECMvalue)
%   (1,\phenoECMvalue)
%   };
%\end{axis}

\end{tikzpicture}


\vspace{-1em}

==> plots/tikz/qcd/final_opt/scaling.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=5.5cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# of active cores},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
%ymax=295,
%xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=north west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/scaling_riri_24.24.24.24_2_0_0.txt};
\addlegendentry{GCC, RIRI}

%\addplot[dashed, black, mark=none, mark size=1.0pt, %mark options={fill=white},
%thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/QCD/FCC/final_opt/scaling_riri_24.24.24.24_2_0_0.txt};
%\addlegendentry{FCC, RIRI}

\addplot[red, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/scaling_rrii_24.24.24.24_1_0_0.txt};
\addlegendentry{GCC, RRII}

%\addplot[dashed, red, mark=none, mark size=1.0pt, %mark options={fill=white},
%thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/QCD/FCC/final_opt/scaling_rrii_24.24.24.24_1_0_0.txt};
%\addlegendentry{FCC, RRII}
\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/qcd/final_opt/scaling_mem.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=5.5cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# of active cores},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Memory traffic [\BL]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
%ymax=295,
%xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=south west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=(\thisrowno{6}+\thisrowno{7})*1e9/(\thisrowno{4}*\thisrowno{5}), header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/scaling_riri_24.24.24.24_2_0_0.txt};
\addlegendentry{GCC, RIRI}

%\addplot[dashed, black, mark=none, mark size=1.0pt, %mark options={fill=white},
%thick] table[x expr=\thisrowno{0}, y expr=(\thisrowno{6}+\thisrowno{7})*1e9/(\thisrowno{4}*\thisrowno{5}), header=true, col sep=comma] {plots/data/QCD/FCC/final_opt/scaling_riri_24.24.24.24_2_0_0.txt};
%\addlegendentry{FCC, RIRI}

\addplot[red, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=(\thisrowno{6}+\thisrowno{7})*1e9/(\thisrowno{4}*\thisrowno{5}), header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/scaling_rrii_24.24.24.24_1_0_0.txt};
\addlegendentry{GCC, RRII}

%\addplot[dashed, red, mark=none, mark size=1.0pt, %mark options={fill=white},
%thick] table[x expr=\thisrowno{0}, y expr=(\thisrowno{6}+\thisrowno{7})*1e9/(\thisrowno{4}*\thisrowno{5}), header=true, col sep=comma] {plots/data/QCD/FCC/final_opt/scaling_rrii_24.24.24.24_1_0_0.txt};
%\addlegendentry{FCC, RRII}

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/qcd/final_opt/scaling_mem_riri.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=5.9cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# of active cores},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Memory traffic [\BL]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
%ymax=295,
%xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=south west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=(\thisrowno{6}+\thisrowno{7})*1e9/(\thisrowno{4}*\thisrowno{5}), header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/scaling_riri_24.24.24.24_2_0_0.txt};
\addlegendentry{Measurement}

\addplot[red, dotted, mark=none,  %mark options={fill=white},
line width=0.5 mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/QCD/LC_threads_mem_riri.txt};
\addlegendentry{LC prediction}
%\addplot[dashed, black, mark=none, mark size=1.0pt, %mark options={fill=white},
%thick] table[x expr=\thisrowno{0}, y expr=(\thisrowno{6}+\thisrowno{7})*1e9/(\thisrowno{4}*\thisrowno{5}), header=true, col sep=comma] {plots/data/QCD/FCC/final_opt/scaling_riri_24.24.24.24_2_0_0.txt};
%\addlegendentry{FCC, RIRI}

%\addplot[red, mark=none, mark size=1.0pt, %mark options={fill=white},
%thick] table[x expr=\thisrowno{0}, y expr=(\thisrowno{6}+\thisrowno{7})*1e9/(\thisrowno{4}*\thisrowno{5}), header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/scaling_rrii_24.24.24.24_1_0_0.txt};
%\addlegendentry{GCC, RRII}

%\addplot[dashed, red, mark=none, mark size=1.0pt, %mark options={fill=white},
%thick] table[x expr=\thisrowno{0}, y expr=(\thisrowno{6}+\thisrowno{7})*1e9/(\thisrowno{4}*\thisrowno{5}), header=true, col sep=comma] {plots/data/QCD/FCC/final_opt/scaling_rrii_24.24.24.24_1_0_0.txt};
%\addlegendentry{FCC, RRII}

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/qcd/final_opt/size_scan.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={Grid size},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
%xmin=0,
%xmax=12,
ymin=0,
%xmin=442368,
%xmax=2654208,
xmin=300000,
xmax=5500000,
%xmode=log,
%ymax=295,
%xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
scaled ticks=false,
%xtick = {442368, 884736, 1327104, 1769472, 2211840, 2654208},
%xticklabels = {4.24.24.24, 8.24.24.24, 12.24.24.24, 16.24.24.24, 20.24.24.24, 24.24.24.24},
xtick = {442368, 884736, 1327104, 1769472, 2211840, 2654208, 3096576, 3538944, 3981312, 4423680, 4866048, 5308416},
xticklabels = {4.24.24.24, 8.24.24.24, 12.24.24.24, 16.24.24.24, 20.24.24.24, 24.24.24.24, 28.24.24.24, 32.24.24.24, 36.24.24.24, 40.24.24.24, 44.24.24.24, 48.24.24.24},
x tick label style={rotate=40, anchor=north east, inner sep=0mm, font={\normalsize}},
legend pos=south west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{5}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/sizeScan_riri_48_2_0_0.txt};
\addlegendentry{RIRI}

\addplot[red, mark=none, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{5}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/sizeScan_rrii_48_1_0_0.txt};
\addlegendentry{RRII}

\end{axis}
\end{tikzpicture}





==> plots/tikz/qcd/final_opt/size_scan_mem.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={Grid size},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Memory traffic [\BL]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
%xmin=0,
%xmax=12,
ymin=0,
%xmin=442368,
%xmax=2654208,
xmin=300000,
xmax=5500000,
%xmode=log,
%ymax=295,
%xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
scaled ticks=false,
xtick = {442368, 884736, 1327104, 1769472, 2211840, 2654208, 3096576, 3538944, 3981312, 4423680, 4866048, 5308416},
xticklabels = {4.24.24.24, 8.24.24.24, 12.24.24.24, 16.24.24.24, 20.24.24.24, 24.24.24.24, 28.24.24.24, 32.24.24.24, 36.24.24.24, 40.24.24.24, 44.24.24.24, 48.24.24.24},
x tick label style={rotate=40, anchor=north east, inner sep=0mm, font={\normalsize}},
legend pos=south west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{5}, y expr=(\thisrowno{6}+\thisrowno{7})*1e9/(\thisrowno{4}*\thisrowno{5}), header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/sizeScan_riri_1_2_0_0.txt};
\addlegendentry{RIRI}

\addplot[red, mark=none, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{5}, y expr=(\thisrowno{6}+\thisrowno{7})*1e9/(\thisrowno{4}*\thisrowno{5}), header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/sizeScan_rrii_1_1_0_0.txt};
\addlegendentry{RRII}

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}





==> plots/tikz/qcd/final_opt/size_scan_mem_1_thread.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=5.6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={Lattice size},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Memory traffic [\BL]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
%xmin=0,
%xmax=12,
ymin=0,
%xmin=442368,
xmax=4423680,
%xmode=log,
%ymax=295,
%xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
scaled ticks=false,
xtick = {442368, 884736, 1327104, 1769472, 2211840, 2654208, 3096576, 3538944, 3981312, 4423680},
xticklabels = {4.24.24.24, 8.24.24.24, 12.24.24.24, 16.24.24.24, 20.24.24.24, 24.24.24.24, 28.24.24.24, 32.24.24.24, 36.24.24.24, 40.24.24.24},
x tick label style={rotate=40, anchor=north east, inner sep=0mm, font={\normalsize}},
legend pos=south west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{5}, y expr=(\thisrowno{6}+\thisrowno{7})*1e9/(\thisrowno{4}*\thisrowno{5}), header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/sizeScan_riri_1_2_0_0.txt};
\addlegendentry{Measurement}

\addplot[red, dotted, mark=none,  %mark options={fill=white},
line width=0.5 mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/QCD/LC_size_mem_riri.txt};
\addlegendentry{LC prediction}
%\addplot[red, mark=none, mark size=1.0pt, %mark options={fill=white},
%thick] table[x expr=\thisrowno{5}, y expr=(\thisrowno{6}+\thisrowno{7})*1e9/(\thisrowno{4}*\thisrowno{5}), header=true, col sep=comma] {plots/data/QCD/GCC/final_opt/sizeScan_rrii_1_1_0_0.txt};
%\addlegendentry{RRII}

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}





==> plots/tikz/qcd/power/48_threads.tex <==
\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/results_fugaku_power/eco0_f2/thread_48.txt}{\fileEcoZeroFlo}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/results_fugaku_power/eco1_f2/thread_48.txt}{\fileEcoOneFlo}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/results_fugaku_power/eco2_f2/thread_48.txt}{\fileEcoTwoFlo}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/results_fugaku_power/eco0_f2.2/thread_48.txt}{\fileEcoZeroFhi}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/results_fugaku_power/eco1_f2.2/thread_48.txt}{\fileEcoOneFhi}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/results_fugaku_power/eco2_f2.2/thread_48.txt}{\fileEcoTwoFhi}

%\pgfplotstabletypeset[skip rows between index={0}{0}]{\rawFile}{\file}
%\edef\RLMvalue{741}

\begin{tikzpicture}
\begin{axis}
[
ybar,
%axis y line*=left,
height=6cm,
width=\linewidth,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=false,
xminorgrids=false,
%tick align=inside,
bar width=0.4cm,
%ymin=0,
%ymax=360,
% ymax=2.75,
ymin=0,
ymax=800,
ylabel={Performance [\GFS]},
%minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
%symbolic y coords = {0,1},
symbolic x coords={riri,rrii},
xtick={riri,rrii},
xticklabels={RIRI, RRII},
%xmax={yask_new_v},
%xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
%xticklabels={base, no jumps, integer move},
%xticklabel style={rotate=22},
%enlarge x limits={abs=0.4cm},
%ylabel near ticks,
enlarge x limits  = 0.5,
legend pos=north west,
legend style={draw=none},
%enlarge x limits  = 0.02,
%nodes near coords,
]
\addplot table[x=type, y expr={\thisrow{GF/s}}] {\fileEcoZeroFhi};
\addplot table[x=type, y expr={\thisrow{GF/s}}] {\fileEcoOneFhi};
\addplot table[x=type, y expr={\thisrow{GF/s}}] {\fileEcoTwoFhi};
\addplot table[x=type, y expr={\thisrow{GF/s}}] {\fileEcoZeroFlo};
\addplot+[fill=violet!50!white] table[x=type, y expr={\thisrow{GF/s}}] {\fileEcoOneFlo};
\addplot+[draw=black!60!green, fill=applegreen!60!white] table[x=type, y expr={\thisrow{GF/s}}] {\fileEcoTwoFlo};
%\addplot table[x=compiler, y expr={\thisrow{GF/s}}] {\fileSplit};
%\legend{base, prefetch, prefetch+O1}
%coordinates {(\ririGCC,1) (\ririFCC,2)};
%\addplot[blue] coordinates {(\ririFCC,2)};
\end{axis}

\end{tikzpicture}


%\vspace{-1em}

==> plots/tikz/qcd/power/48_threads_power.tex <==
\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/results_fugaku_power/eco0_f2/thread_48.txt}{\fileEcoZeroFlo}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/results_fugaku_power/eco1_f2/thread_48.txt}{\fileEcoOneFlo}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/results_fugaku_power/eco2_f2/thread_48.txt}{\fileEcoTwoFlo}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/results_fugaku_power/eco0_f2.2/thread_48.txt}{\fileEcoZeroFhi}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/results_fugaku_power/eco1_f2.2/thread_48.txt}{\fileEcoOneFhi}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/results_fugaku_power/eco2_f2.2/thread_48.txt}{\fileEcoTwoFhi}

%\pgfplotstabletypeset[skip rows between index={0}{0}]{\rawFile}{\file}
%\edef\RLMvalue{741}

\begin{tikzpicture}
\begin{axis}
[
ybar,
%axis y line*=left,
height=6cm,
width=\linewidth,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=false,
xminorgrids=false,
%tick align=inside,
bar width=0.4cm,
%ymin=0,
%ymax=360,
% ymax=2.75,
ymin=0,
%ymax=800,
ylabel={Energy consumption [nJ/flop]},
%minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
%symbolic y coords = {0,1},
symbolic x coords={riri,rrii},
xtick={riri,rrii},
xticklabels={RIRI, RRII},
%xmax={yask_new_v},
%xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
%xticklabels={base, no jumps, integer move},
%xticklabel style={rotate=22},
%enlarge x limits={abs=0.4cm},
%ylabel near ticks,
enlarge x limits  = 0.5,
legend pos=north west,
legend style={draw=none},
%enlarge x limits  = 0.02,
%nodes near coords,
]
\addplot table[x=type, y expr={\thisrow{Power_meas}/\thisrow{GF/s}}] {\fileEcoZeroFhi};
\addplot table[x=type, y expr={\thisrow{Power_meas}/\thisrow{GF/s}}] {\fileEcoOneFhi};
\addplot table[x=type, y expr={\thisrow{Power_meas}/\thisrow{GF/s}}] {\fileEcoTwoFhi};
\addplot table[x=type, y expr={\thisrow{Power_meas}/\thisrow{GF/s}}] {\fileEcoZeroFlo};
\addplot+[fill=violet!50!white] table[x=type, y expr={\thisrow{Power_meas}/\thisrow{GF/s}}] {\fileEcoOneFlo};
\addplot+[draw=black!60!green, fill=applegreen!60!white] table[x=type, y expr={\thisrow{Power_meas}/\thisrow{GF/s}}] {\fileEcoTwoFlo};
%\addplot table[x=compiler, y expr={\thisrow{GF/s}}] {\fileSplit};
%\legend{base, prefetch, prefetch+O1}
%coordinates {(\ririGCC,1) (\ririFCC,2)};
%\addplot[blue] coordinates {(\ririFCC,2)};
\end{axis}

\end{tikzpicture}


%\vspace{-1em}

==> plots/tikz/qcd/power/legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=6,
      legend style={
      %draw=none,
      %font=\small,
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
      legend entries={{eco=0, $f$=2.2}, {eco=1, $f$=2.2}, {eco=2, $f$=2.2}, {eco=0, $f$=2.0}, {eco=1, $f$=2.0}, {eco=2, $f$=2.0}},
      %legend entries={eco=0+f=2.2, eco=1+f=2.2, eco=2+f=2.2, eco=0+f=2, eco=1+f=2, eco=2+f=2},% phenomenological ECM},
      ]
    \addlegendimage{draw=blue, area legend, fill=blue!30!white,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=red, area legend, fill=red!30!white,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=brown, area legend, fill=brown!30!white,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=gray, area legend, fill=gray,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=violet, area legend, fill=violet!50!white,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=black!60!green, area legend, fill=applegreen!60!white,legend image post style={xscale=0.8,yscale=1.2}}
  \end{customlegend}
\end{tikzpicture}


==> plots/tikz/qcd/prefetch_reorder_version/1_thread.tex <==
\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/base_version/thread_1_riri.txt}{\fileBase}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_version/thread_1_riri.txt}{\filePrefetch}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_reorder_O1_version/thread_1_riri.txt}{\filePrefetchReorder}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_reorder_O1_version/thread_1_rrii.txt}{\fileSplit}

%\pgfplotstabletypeset[skip rows between index={0}{0}]{\rawFile}{\file}
\edef\ECMvalue{17.3}

\begin{tikzpicture}
\begin{axis}
[
ybar,
%axis y line*=left,
height=6cm,
width=\linewidth,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=false,
xminorgrids=false,
%tick align=inside,
bar width=0.35cm,
%ymin=0,
%ymax=360,
% ymax=2.75,
ymin=0,
ymax=20,
,
%ymax=800,
ylabel={Performance [\GFS]},
%minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
%symbolic y coords = {0,1},
symbolic x coords={gcc,fcc},
xtick={gcc,fcc},
xticklabels={GCC, FCC},
%xmax={yask_new_v},
%xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
%xticklabels={base, no jumps, integer move},
%xticklabel style={rotate=22},
%enlarge x limits={abs=0.4cm},
%ylabel near ticks,
enlarge x limits  = 0.6,
legend pos=north west,
legend style={draw=none},
%enlarge x limits  = 0.02,
%nodes near coords,
]
\addplot table[x=compiler, y expr={\thisrow{GF/s}}] {\fileBase};
\addplot table[x=compiler, y expr={\thisrow{GF/s}}] {\filePrefetch};
\addplot table[x=compiler, y expr={\thisrow{GF/s}}] {\filePrefetchReorder};
\addplot[draw=applegreen, fill=applegreen!50!white] table[x=compiler, y expr={\thisrow{GF/s}}] {\fileSplit};
%\legend{base, prefetch, prefetch+O1}
%coordinates {(\ririGCC,1) (\ririFCC,2)};
%\addplot[blue] coordinates {(\ririFCC,2)};
\end{axis}
%\begin{axis}
%[
%height=6cm,
%width=\linewidth,
%xmajorgrids=false,
%xminorgrids=false,
%ymajorgrids=false,
%yminorgrids=false,
%%%tick align=inside,
%ymin=0,
%ymax=24,
%xmin=0,
%xmax=1,
%%%ymax=360,
%%%ylabel={MLUP/s},
%xtick=\empty,
%%%minor y tick num=1,
%xticklabels={},
%ytick=\empty,
%yticklabels={},
%%%ylabel near ticks,
%]
%\addplot[color=red, very thick, mark=none] coordinates{
%	(0.24,\ECMvalue)
%	(0.38,\ECMvalue)
%};
%\node[red, rotate=0] at (0.5,\ECMvalue) {ECM};
%\end{axis}

\end{tikzpicture}


%\vspace{-1em}

==> plots/tikz/qcd/prefetch_reorder_version/1_thread_l2.tex <==
\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/base_version/thread_1_riri.txt}{\fileBase}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_version/thread_1_riri.txt}{\filePrefetch}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_reorder_O1_version/thread_1_riri.txt}{\filePrefetchReorder}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_reorder_O1_version/thread_1_rrii.txt}{\fileSplit}

%\pgfplotstabletypeset[skip rows between index={0}{0}]{\rawFile}{\file}
\edef\ECMvalue{2064}

\begin{tikzpicture}
\begin{axis}
[
ybar,
%axis y line*=left,
height=6cm,
width=\linewidth,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=false,
xminorgrids=false,
%tick align=inside,
bar width=0.35cm,
%ymin=0,
%ymax=360,
% ymax=2.75,
ymin=0,
ymax=4500,
%ymax=24,
%ymax=800,
ylabel={L2 traffic [\BL]},
%minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
%symbolic y coords = {0,1},
symbolic x coords={gcc,fcc},
xtick={gcc,fcc},
xticklabels={GCC, FCC},
%xmax={yask_new_v},
%xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
%xticklabels={base, no jumps, integer move},
%xticklabel style={rotate=22},
%enlarge x limits={abs=0.4cm},
%ylabel near ticks,
enlarge x limits  = 0.6,
legend pos=north west,
legend style={draw=none},
%enlarge x limits  = 0.02,
]
\addplot table[x=compiler,  y expr={(\thisrow{L2_LD}+\thisrow{L2_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\fileBase};
\addplot table[x=compiler,  y expr={(\thisrow{L2_LD}+\thisrow{L2_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\filePrefetch};
\addplot table[x=compiler,  y expr={(\thisrow{L2_LD}+\thisrow{L2_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\filePrefetchReorder};
\addplot[draw=applegreen, fill=applegreen!50!white] table[x=compiler,  y expr={(\thisrow{L2_LD}+\thisrow{L2_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\fileSplit};
%\legend{base, prefetch, prefetch+O1}
%coordinates {(\ririGCC,1) (\ririFCC,2)};
%\addplot[blue] coordinates {(\ririFCC,2)};
\end{axis}
\begin{axis}
[
height=6cm,
width=\linewidth,
xmajorgrids=false,
xminorgrids=false,
ymajorgrids=false,
yminorgrids=false,
%%tick align=inside,
ymin=0,
ymax=4500,
xmin = -0.2,
xmax = 1.2,
%ymax=24,
%%ymax=360,
%%ylabel={MLUP/s},
xtick=\empty,
%%minor y tick num=1,
xticklabels={},
ytick=\empty,
yticklabels={},
%%ylabel near ticks,
]
\addplot[dashed, color=red, very thick, mark=none] coordinates{
	(-0.2,\ECMvalue)
	(1.2,\ECMvalue)
};
%\node[red, rotate=0] at (0.5,\ECMvalue) {ECM};
\end{axis}

\end{tikzpicture}


%\vspace{-1em}

==> plots/tikz/qcd/prefetch_reorder_version/1_thread_mem.tex <==
\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/base_version/thread_1_riri.txt}{\fileBase}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_version/thread_1_riri.txt}{\filePrefetch}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_reorder_O1_version/thread_1_riri.txt}{\filePrefetchReorder}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_reorder_O1_version/thread_1_rrii.txt}{\fileSplit}

%\pgfplotstabletypeset[skip rows between index={0}{0}]{\rawFile}{\file}
\edef\ECMvalue{1488}

\begin{tikzpicture}
\begin{axis}
[
ybar,
%axis y line*=left,
height=6cm,
width=\linewidth,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=false,
xminorgrids=false,
%tick align=inside,
bar width=0.35cm,
%ymin=0,
%ymax=360,
% ymax=2.75,
ymin=0,
ymax=1600,
%ymax=24,
%ymax=800,
ylabel={Memory traffic [\BL]},
%minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
%symbolic y coords = {0,1},
symbolic x coords={gcc,fcc},
xtick={gcc,fcc},
xticklabels={GCC, FCC},
%xmax={yask_new_v},
%xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
%xticklabels={base, no jumps, integer move},
%xticklabel style={rotate=22},
%enlarge x limits={abs=0.4cm},
%ylabel near ticks,
enlarge x limits  = 0.6,
legend pos=north west,
legend style={draw=none},
%enlarge x limits  = 0.02,
]
\addplot table[x=compiler,  y expr={(\thisrow{Mem_LD}+\thisrow{Mem_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\fileBase};
\addplot table[x=compiler,  y expr={(\thisrow{Mem_LD}+\thisrow{Mem_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\filePrefetch};
\addplot table[x=compiler,  y expr={(\thisrow{Mem_LD}+\thisrow{Mem_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\filePrefetchReorder};
\addplot[draw=applegreen, fill=applegreen!50!white] table[x=compiler,  y expr={(\thisrow{Mem_LD}+\thisrow{Mem_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\fileSplit};
%\legend{base, prefetch, prefetch+O1}
%coordinates {(\ririGCC,1) (\ririFCC,2)};
%\addplot[blue] coordinates {(\ririFCC,2)};
\end{axis}
\begin{axis}
[
height=6cm,
width=\linewidth,
xmajorgrids=false,
xminorgrids=false,
ymajorgrids=false,
yminorgrids=false,
%%tick align=inside,
ymin=0,
ymax=1600,
xmin = -0.2,
xmax = 1.2,
%ymax=24,
%%ymax=360,
%%ylabel={MLUP/s},
xtick=\empty,
%%minor y tick num=1,
xticklabels={},
ytick=\empty,
yticklabels={},
%%ylabel near ticks,
]
\addplot[dashed, color=red, very thick, mark=none] coordinates{
	(-0.2,\ECMvalue)
	(1.2,\ECMvalue)
};
%\node[red, rotate=0] at (0.5,\ECMvalue) {ECM};
\end{axis}

\end{tikzpicture}


%\vspace{-1em}

==> plots/tikz/qcd/prefetch_reorder_version/48_threads.tex <==
\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/base_version/thread_48_riri.txt}{\fileBase}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_version/thread_48_riri.txt}{\filePrefetch}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_reorder_O1_version/thread_48_riri.txt}{\filePrefetchReorder}

%\pgfplotstabletypeset[skip rows between index={0}{0}]{\rawFile}{\file}
\edef\RLMvalue{741}

\begin{tikzpicture}
\begin{axis}
[
ybar,
%axis y line*=left,
height=6cm,
width=\linewidth,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=false,
xminorgrids=false,
%tick align=inside,
bar width=0.4cm,
%ymin=0,
%ymax=360,
% ymax=2.75,
ymin=0,
ymax=800,
ylabel={Performance [\GFS]},
%minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
%symbolic y coords = {0,1},
symbolic x coords={gcc,fcc},
xtick={gcc,fcc},
xticklabels={GCC, FCC},
%xmax={yask_new_v},
%xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
%xticklabels={base, no jumps, integer move},
%xticklabel style={rotate=22},
%enlarge x limits={abs=0.4cm},
%ylabel near ticks,
enlarge x limits  = 0.6,
legend pos=north west,
legend style={draw=none},
%enlarge x limits  = 0.02,
]
\addplot table[x=compiler, y expr={\thisrow{GF/s}}] {\fileBase};
\addplot table[x=compiler, y expr={\thisrow{GF/s}}] {\filePrefetch};
\addplot table[x=compiler, y expr={\thisrow{GF/s}}] {\filePrefetchReorder};
%\legend{base, prefetch, prefetch+O1}
%coordinates {(\ririGCC,1) (\ririFCC,2)};
%\addplot[blue] coordinates {(\ririFCC,2)};
\end{axis}
\begin{axis}
[
height=6cm,
width=\linewidth,
xmajorgrids=false,
xminorgrids=false,
ymajorgrids=false,
yminorgrids=false,
%%tick align=inside,
ymin=0,
ymax=800,
%%ymax=360,
%%ylabel={MLUP/s},
xtick=\empty,
%%minor y tick num=1,
xticklabels={},
ytick=\empty,
yticklabels={},
%%ylabel near ticks,
]
\addplot[color=red, very thick, mark=none] coordinates{
	(0,\RLMvalue)
	(1,\RLMvalue)
};
\node[red, rotate=0] at (0.5,700) {RLM};
\end{axis}

\end{tikzpicture}


%\vspace{-1em}

==> plots/tikz/qcd/prefetch_reorder_version/48_threads_L2.tex <==
\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/base_version/thread_48_riri.txt}{\fileBase}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_version/thread_48_riri.txt}{\filePrefetch}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_reorder_O1_version/thread_48_riri.txt}{\filePrefetchReorder}


%\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_reorder_version/thread_48_riri.txt}{\fileReorder}

%\pgfplotstabletypeset[skip rows between index={0}{0}]{\rawFile}{\file}
\newcommand{\strequal}[2]{\pdf@strcmp{#1}{#2}==0}
\begin{tikzpicture}
\begin{axis}
[
ybar,
%axis y line*=left,
height=6cm,
width=\linewidth,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=false,
xminorgrids=false,
%tick align=inside,
bar width=0.4cm,
%ymin=0,
%ymax=360,
% ymax=2.75,
ymin=0,
ylabel={L2 traffic [\BL]},
%minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
%symbolic y coords = {0,1},
symbolic x coords={gcc,fcc},
xtick={gcc,fcc},
xticklabels={GCC, FCC},
y tick label style={/pgf/number format/.cd,
	set thousands separator={},},
%xmax={yask_new_v},
%xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
%xticklabels={base, no jumps, integer move},
%xticklabel style={rotate=22},
%enlarge x limits={abs=0.4cm},
%ylabel near ticks,
enlarge x limits  = 0.6,
%enlarge x limits  = 0.02,
]
\addplot table[x=compiler, y expr={(\thisrow{L2_LD}+\thisrow{L2_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\fileBase};

\addplot table[x=compiler, y expr={(\thisrow{L2_LD}+\thisrow{L2_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\filePrefetch};

\addplot table[x=compiler, y expr={(\thisrow{L2_LD}+\thisrow{L2_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\filePrefetchReorder};

%coordinates {(\ririGCC,1) (\ririFCC,2)};
%\addplot[blue] coordinates {(\ririFCC,2)};
\end{axis}
%\begin{axis}
%[
%height=3.8cm,
%width=\linewidth,
%tick align=inside,
%ymin=0,
%ymax=360,
%ylabel={MLUP/s},
%xtick=\empty,
%minor y tick num=1,
%xticklabels={},
%ylabel near ticks,
%]
%\addplot[color=red, very thick, mark=none] coordinates{
%	(0,\ECMvalue)
%	(1,\ECMvalue)
%};

% \addplot[color=darkgreen, very thick, mark=none] coordinates{
%    (0,\phenoECMvalue)
%   (1,\phenoECMvalue)
%   };
%\end{axis}

\end{tikzpicture}


%\vspace{-1em}

==> plots/tikz/qcd/prefetch_reorder_version/48_threads_mem.tex <==
\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/base_version/thread_48_riri.txt}{\fileBase}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_version/thread_48_riri.txt}{\filePrefetch}

\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_reorder_O1_version/thread_48_riri.txt}{\filePrefetchReorder}
%\pgfplotstableread[col sep=comma, header=true]{plots/data/QCD/prefetch_reorder_version/thread_48_riri.txt}{\fileReorder}

%\pgfplotstabletypeset[skip rows between index={0}{0}]{\rawFile}{\file}
\newcommand{\strequal}[2]{\pdf@strcmp{#1}{#2}==0}
\begin{tikzpicture}
\begin{axis}
[
ybar,
%axis y line*=left,
height=6cm,
width=\linewidth,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=false,
xminorgrids=false,
%tick align=inside,
bar width=0.4cm,
%ymin=0,
%ymax=360,
% ymax=2.75,
ymin=0,
ylabel={Memory traffic [\BL]},
%minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
%symbolic y coords = {0,1},
symbolic x coords={gcc,fcc},
xtick={gcc,fcc},
xticklabels={GCC, FCC},
y tick label style={/pgf/number format/.cd,
	set thousands separator={},},
%xmax={yask_new_v},
%xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
%xticklabels={base, no jumps, integer move},
%xticklabel style={rotate=22},
%enlarge x limits={abs=0.4cm},
%ylabel near ticks,
enlarge x limits  = 0.6,
%enlarge x limits  = 0.02,
]
\addplot table[x=compiler, y expr={(\thisrow{Mem_LD}+\thisrow{Mem_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\fileBase};

\addplot table[x=compiler, y expr={(\thisrow{Mem_LD}+\thisrow{Mem_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\filePrefetch};

\addplot table[x=compiler, y expr={(\thisrow{Mem_LD}+\thisrow{Mem_ST})*1e9/(\thisrow{iter}*\thisrow{grid_volume})}] {\filePrefetchReorder};
%coordinates {(\ririGCC,1) (\ririFCC,2)};
%\addplot[blue] coordinates {(\ririFCC,2)};
\end{axis}
%\begin{axis}
%[
%height=3.8cm,
%width=\linewidth,
%tick align=inside,
%ymin=0,
%ymax=360,
%ylabel={MLUP/s},
%xtick=\empty,
%minor y tick num=1,
%xticklabels={},
%ylabel near ticks,
%]
%\addplot[color=red, very thick, mark=none] coordinates{
%	(0,\ECMvalue)
%	(1,\ECMvalue)
%};

% \addplot[color=darkgreen, very thick, mark=none] coordinates{
%    (0,\phenoECMvalue)
%   (1,\phenoECMvalue)
%   };
%\end{axis}

\end{tikzpicture}


%\vspace{-1em}

==> plots/tikz/qcd/prefetch_reorder_version/legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=5,
      legend style={
      %draw=none,
      %font=\small,
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
      legend entries={RIRI baseline, RIRI prefetch, RIRI prefetch+O1, RRII prefetch+O1, LC prediction},% phenomenological ECM},
      ]
    \addlegendimage{draw=blue, area legend, fill=blue!30!white,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=red, area legend, fill=red!30!white,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=brown, area legend, fill=brown!40!white,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=applegreen, area legend, fill=applegreen!50!white,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{dashed, color=red, very thick, mark=none}
  \end{customlegend}
\end{tikzpicture}


==> plots/tikz/qcd/riri_illustration.tex <==
\edef\scaleFac{0.5}
%\hspace{0.4em}
\begin{tikzpicture}
\fill[orange!50!white] (0*\scaleFac,0*\scaleFac) rectangle (1*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[applegreen!50!white] (1*\scaleFac,0*\scaleFac) rectangle (2*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[orange!50!white] (2*\scaleFac,0*\scaleFac) rectangle (3*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[applegreen!50!white] (3*\scaleFac,0*\scaleFac) rectangle (4*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[orange!50!white] (4*\scaleFac,0*\scaleFac) rectangle (5*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[applegreen!50!white] (5*\scaleFac,0*\scaleFac) rectangle (6*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[orange!50!white] (6*\scaleFac,0*\scaleFac) rectangle (7*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[applegreen!50!white] (7*\scaleFac,0*\scaleFac) rectangle (8*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[orange!50!white] (8*\scaleFac,0*\scaleFac) rectangle (9*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[applegreen!50!white] (9*\scaleFac,0*\scaleFac) rectangle (10*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[fill=none] (10*\scaleFac,0*\scaleFac) rectangle (11*\scaleFac,1*\scaleFac) node[pos=.5, black] {\dots};
\draw[step=1*\scaleFac,black,very thin] (0*\scaleFac,0*\scaleFac) grid (11*\scaleFac,1*\scaleFac);
\end{tikzpicture}

==> plots/tikz/qcd/rrii_illustration.tex <==
\edef\scaleFac{0.5}
%\hspace{0.4em}
\begin{tikzpicture}
\fill[orange!50!white] (0*\scaleFac,0*\scaleFac) rectangle (1*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[orange!50!white] (1*\scaleFac,0*\scaleFac) rectangle (2*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[orange!50!white] (2*\scaleFac,0*\scaleFac) rectangle (3*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[orange!50!white] (3*\scaleFac,0*\scaleFac) rectangle (4*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[orange!50!white] (4*\scaleFac,0*\scaleFac) rectangle (5*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[orange!50!white] (5*\scaleFac,0*\scaleFac) rectangle (6*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[orange!50!white] (6*\scaleFac,0*\scaleFac) rectangle (7*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[orange!50!white] (7*\scaleFac,0*\scaleFac) rectangle (8*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[applegreen!50!white] (8*\scaleFac,0*\scaleFac) rectangle (9*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[applegreen!50!white] (9*\scaleFac,0*\scaleFac) rectangle (10*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[applegreen!50!white] (10*\scaleFac,0*\scaleFac) rectangle (11*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[applegreen!50!white] (11*\scaleFac,0*\scaleFac) rectangle (12*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[applegreen!50!white] (12*\scaleFac,0*\scaleFac) rectangle (13*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[applegreen!50!white] (13*\scaleFac,0*\scaleFac) rectangle (14*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[applegreen!50!white] (14*\scaleFac,0*\scaleFac) rectangle (15*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[applegreen!50!white] (15*\scaleFac,0*\scaleFac) rectangle (16*\scaleFac,1*\scaleFac) node[pos=.5, black] {I};
\fill[orange!50!white] (16*\scaleFac,0*\scaleFac) rectangle (17*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[orange!50!white] (17*\scaleFac,0*\scaleFac) rectangle (18*\scaleFac,1*\scaleFac) node[pos=.5, black] {R};
\fill[fill=none] (18*\scaleFac,0*\scaleFac) rectangle (19*\scaleFac,1*\scaleFac) node[pos=.5, black] {\dots};
\draw[step=1*\scaleFac,black,very thin] (0*\scaleFac,0*\scaleFac) grid (19*\scaleFac,1*\scaleFac);
\end{tikzpicture}

==> plots/tikz/qcd/vectorization_illustration.tex <==

\edef\scaleFac{0.72}
\begin{tikzpicture}

\fill[red!10!white] (0*\scaleFac,0*\scaleFac) rectangle (4*\scaleFac,4*\scaleFac);
\fill[red!50!white] (0*\scaleFac,0*\scaleFac) rectangle (1*\scaleFac,1*\scaleFac) node[pos=.5, black] {0};

\fill[blue!10!white] (4*\scaleFac,0*\scaleFac) rectangle (8*\scaleFac,4*\scaleFac);
\fill[blue!50!white] (4*\scaleFac,0*\scaleFac) rectangle (5*\scaleFac,1*\scaleFac) node[pos=.5, black] {1};

\fill[applegreen!10!white] (0*\scaleFac,4*\scaleFac) rectangle (4*\scaleFac,8*\scaleFac);
\fill[applegreen!50!white] (0*\scaleFac,4*\scaleFac) rectangle (1*\scaleFac,5*\scaleFac) node[pos=.5, black] {2};

\fill[orange!10!white] (4*\scaleFac,4*\scaleFac) rectangle (8*\scaleFac,8*\scaleFac);
\fill[orange!50!white] (4*\scaleFac,4*\scaleFac) rectangle (5*\scaleFac,5*\scaleFac)node[pos=.5, black] {3};

%\fill[blue!30!white] (1,0) rectangle (2,1) node[pos=.5, black] {4};
%\fill[blue!30!white] (5,0) rectangle (6,1) node[pos=.5, black] {5};
%\fill[blue!30!white] (1,4) rectangle (2,5) node[pos=.5, black] {6};
%\fill[blue!30!white] (5,4) rectangle (6,5) node[pos=.5, black] {7};
\draw[very thick] (4*\scaleFac,0*\scaleFac) -- (4*\scaleFac,8*\scaleFac);
\draw[very thick] (0*\scaleFac,4*\scaleFac) -- (8*\scaleFac,4*\scaleFac);
\draw[->] (-0.2, -0.2) -- (1, -0.2);
\draw[->] (-0.2, -0.2) -- (-0.2, 1);
\node at (1.25, -0.2) {$z$};
\node at (-0.2, 1.25) {$t$};
\draw[step=\scaleFac cm,black,very thin] (0*\scaleFac,0*\scaleFac) grid (8*\scaleFac,8*\scaleFac);
\end{tikzpicture}
%\hspace{0.4em}
\begin{tikzpicture}
%\fill[blue!30!white] (0,0) rectangle (1,1 ) node[pos=.5, black] {4};
%\fill[blue!30!white] (1,0) rectangle (2,1) node[pos=.5, black] {5};
%\fill[blue!30!white] (2,0) rectangle (3,1) node[pos=.5, black] {6};
%\fill[blue!30!white] (3,0) rectangle (4,1) node[pos=.5, black] {7};
%\draw[step=1cm,black,very thin] (0,0) grid (4,1);

\fill[red!50!white] (0,1) rectangle (0.5,1.5) node[pos=.5, black] {0};
\fill[blue!50!white] (0.5,1) rectangle (1,1.5) node[pos=.5, black] {1};
\fill[applegreen!50!white] (1,1) rectangle (1.5,1.5) node[pos=.5, black] {2};
\fill[orange!50!white] (1.5,1) rectangle (2,1.5) node[pos=.5, black] {3};
\draw[step=0.5cm,black,very thin] (0,1) grid (2,1.5);
\node at (-1.25,1.2) {SIMD register};
\node at (0,1.5) {};
\end{tikzpicture}

==> plots/tikz/sector_cache_legend.tex <==
\begin{tikzpicture}
\centering

\begin{customlegend}[
legend columns=2,
legend style={
	%	draw=none,
	%	font=\small,
	anchor=north,
	/tikz/every even column/.append style={column sep=0.25cm}},
legend entries={without SC, ways=1, ways=2, ways=3, ways=4, ways=12},% phenomenological ECM},
]

\addlegendimage{black, mark=*, mark size=1.0pt, %mark options={fill=white},
	thick}
\addlegendimage{red, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
	thick}
\addlegendimage{blue, mark=square*, mark size=1.0pt, %mark options={fill=white},
	thick}
\addlegendimage{applegreen, mark=diamond*, mark size=1.0pt, %mark options={fill=white},
	thick}
\addlegendimage{amber, mark=otimes, mark size=1.0pt, %mark options={fill=white},
	thick}
\addlegendimage{cyan, mark=pentagon, mark size=1.0pt, %mark options={fill=white},
	thick}
\end{customlegend}
\node at (0,-3) {};
\end{tikzpicture}

==> plots/tikz/sector_cache_mem.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6.2cm,
width=\textwidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={Vector size [\MB]},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Memory traffic [\BIT]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
%ymax=295,
%xtick = {0,4,8,12},
ytick = {0,  8, 16, 24, 32},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=north east,
legend style={draw=none,
font=\small},
%label style={font=\small},
%tick label style={font=\small},
]

\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{3}*1e-3, y expr=\thisrowno{9}, header=true, col sep=comma] {plots/data/sector_cache/dmtvm_fcc_1CMG_MEM_wo_scc.txt};
%\addlegendentry{without sector cache}

\addplot[red, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{3}*1e-3, y expr=\thisrowno{11}, header=true, col sep=comma] {plots/data/sector_cache/dmtvm_fcc_1CMG_MEM_1way.txt};
%\addlegendentry{with sector cache}

\addplot[blue, mark=square*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{3}*1e-3, y expr=\thisrowno{11}, header=true, col sep=comma] {plots/data/sector_cache/dmtvm_fcc_1CMG_MEM_2way.txt};

\addplot[applegreen, mark=diamond*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{3}*1e-3, y expr=\thisrowno{11}, header=true, col sep=comma] {plots/data/sector_cache/dmtvm_fcc_1CMG_MEM_3way.txt};

\addplot[amber, mark=otimes, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{3}*1e-3, y expr=\thisrowno{11}, header=true, col sep=comma] {plots/data/sector_cache/dmtvm_fcc_1CMG_MEM_4way.txt};

\addplot[cyan, mark=pentagon, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{3}*1e-3, y expr=\thisrowno{11}, header=true, col sep=comma] {plots/data/sector_cache/dmtvm_fcc_1CMG_MEM_12way.txt};

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}



==> plots/tikz/sector_cache_perf.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6.2cm,
width=\textwidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={Vector size [\MB]},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
ymax=58,
%ymax=295,
%xtick = {0,4,8,12},
ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=north east,
legend columns=1,
legend style={draw=none, font=\fontsize{9}{10}\selectfont},
%label style={font=\footnotesize},
%tick label style={font=\small},
]

\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{3}*1e-3, y expr=\thisrowno{4}, header=true, col sep=comma] {plots/data/sector_cache/dmtvm_fcc_1CMG_MEM_wo_scc.txt};
%\addlegendentry{w/o SC}

\addplot[red, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{3}*1e-3, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/sector_cache/dmtvm_fcc_1CMG_MEM_1way.txt};
%\addlegendentry{ways=1}

\addplot[blue, mark=square*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{3}*1e-3, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/sector_cache/dmtvm_fcc_1CMG_MEM_2way.txt};
%\addlegendentry{ways=2}

\addplot[applegreen, mark=diamond*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{3}*1e-3, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/sector_cache/dmtvm_fcc_1CMG_MEM_3way.txt};
%\addlegendentry{ways=3}

\addplot[amber, mark=otimes, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{3}*1e-3, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/sector_cache/dmtvm_fcc_1CMG_MEM_4way.txt};
%\addlegendentry{ways=4}

\addplot[cyan, mark=pentagon, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{3}*1e-3, y expr=\thisrowno{5}, header=true, col sep=comma] {plots/data/sector_cache/dmtvm_fcc_1CMG_MEM_12way.txt};
%\addlegendentry{ways=12}

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}



==> plots/tikz/spmv_microbench/gcc/legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=4,
      legend style={
      %draw=none,
      %font=\small,
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
      legend entries={GCC, u=2, u=3, FCC},% phenomenological ECM},
      ]
    \addlegendimage{black, mark=*, mark size=1.0pt, thick}
    \addlegendimage{red, mark=square*, mark size=1.0pt, thick}
    \addlegendimage{blue, mark=triangle*, mark size=1.0pt,  	thick}
    \addlegendimage{applegreen, mark=*, mark size=1.0pt, %mark options={fill=white},
    	thick}
  %  \addlegendimage{dashed, color=red, very thick, mark=none}
  \end{customlegend}
\end{tikzpicture}


==> plots/tikz/spmv_microbench/gcc/legend_sellC.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=4,
      legend style={
      %draw=none,
      %font=\small,
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
      legend entries={GCC SELL-8-1, GCC SELL-16-1, FCC SELL-16-1, FCC CRS},% phenomenological ECM},
      ]
    \addlegendimage{red, mark=square*, mark size=1.0pt,   	thick}
    \addlegendimage{blue, mark=triangle*, mark size=1.0pt, 
    	thick}
    \addlegendimage{applegreen, mark=*, mark size=1.0pt,
    	thick}
    \addlegendimage{gray, mark=*, mark size=1.0pt,     	thick}
  %  \addlegendimage{dashed, color=red, very thick, mark=none}
  \end{customlegend}
\end{tikzpicture}


==> plots/tikz/spmv_microbench/gcc/scaling_csr.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# of active cores\textcolor{white}{\NNZR}},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
%ymax=295,
%xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=north west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_scaling/spmv_C1_u1.dat};
\addlegendentry{dRECT-4000}

\addplot[red, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/hpcg_scaling/spmv_C1_u1.dat};
\addlegendentry{HPCG}

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/spmv_microbench/gcc/scaling_mve_csr.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# of active cores\textcolor{white}{\NNZR}},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
%ymax=295,
%xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=south east,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_scaling/spmv_C1_u1.dat};
%\addlegendentry{GCC}

\addplot[red, mark=square*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_scaling/spmv_C1_u2.dat};
%\addlegendentry{u=2}

\addplot[blue, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_scaling/spmv_C1_u3.dat};
%\addlegendentry{u=3}

\addplot[applegreen, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/spmv_microbench/fcc/rect_scaling/spmv_C1_u3.dat};
%\addlegendentry{FCC}

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/spmv_microbench/gcc/scaling_mve_csr_hpcg.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# of active cores\textcolor{white}{\NNZR}},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
%ymax=295,
%xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=north west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/hpcg_scaling/spmv_C1_u1.dat};
%\addlegendentry{GCC}

\addplot[red, mark=square*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/hpcg_scaling/spmv_C1_u2.dat};
%\addlegendentry{u=2}

\addplot[blue, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/hpcg_scaling/spmv_C1_u3.dat};
%\addlegendentry{u=3}

\addplot[applegreen, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/spmv_microbench/fcc/hpcg_scaling/spmv_C1_u-1.dat};
%\addlegendentry{FCC}

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/spmv_microbench/gcc/scaling_mve_csr_pwtk.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# of active cores},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
%ymax=295,
%xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=north west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/hpcg_scaling/spmv_C1_u1.dat};
\addlegendentry{GCC}

\addplot[red, mark=square*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/hpcg_scaling/spmv_C1_u2.dat};
\addlegendentry{u=2}

\addplot[blue, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/hpcg_scaling/spmv_C1_u3.dat};
\addlegendentry{u=3}

\addplot[applegreen, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/spmv_microbench/fcc/pwtk_scaling/spmv_C1_u-1.dat};
\addlegendentry{FCC}

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/spmv_microbench/gcc/scaling_sellC.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# of active cores\textcolor{white}{\NNZR}},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
%ymax=295,
%xtick = {0,12,24,36,48},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=south east,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]


\addplot[red, mark=square*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/hpcg_scaling_sellC/spmv_C8_u1.dat};
%\addlegendentry{GCC-SELL8}

\addplot[blue, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/hpcg_scaling_sellC/spmv_C16_u1.dat};
%\addlegendentry{GCC-SELL16}

\addplot[applegreen, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/fcc/hpcg_scaling_sellC/spmv_C16_u1.dat};
%\addlegendentry{FCC-SELL16}

\addplot[gray, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/spmv_microbench/fcc/hpcg_scaling/spmv_C1_u-1.dat};
%\addlegendentry{FCC-CRS}
\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/spmv_microbench/gcc/single_core_csr_rect.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\NNZR},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
%xmode=log,
xmin=0,
xmax=4096,
ymin=0,
ymax=5,
%ymax=295,
%xtick = {0,4,8,12},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=south east,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_size_scan/spmv_C1_u1.dat};
\addlegendentry{dRECT}

\addplot[red, dashed, mark=none, %mark options={fill=white},
line width=0.5mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/spmv_microbench/ecm_rect_csr.txt};
\addlegendentry{ECM}

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/spmv_microbench/gcc/single_core_mve_csr_rect.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\NNZR},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
%xmode=log,
xmin=0,
xmax=4096,
ymin=0,
ymax=7,
%ymax=295,
%xtick = {0,4,8,12},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=north west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_size_scan/spmv_C1_u1.dat};


\addplot[red, mark=square*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_size_scan/spmv_C1_u2.dat};


\addplot[blue, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_size_scan/spmv_C1_u3.dat};


\addplot[applegreen, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/fcc/rect_size_scan/spmv_C1_u-1.dat};


\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/spmv_microbench/gcc/single_core_nnzr_latency.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\NNZR},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmode=log,
xmin=7,
xmax=1260,
ymin=0,
ymax=7,
%ymax=295,
%xtick = {0,4,8,12},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=north west,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_size_scan/spmv_C1_u1.dat};

%\addplot[black, dashed, line width=0.5mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/spmv_microbench/ecm_rect_csr.txt};


\addplot[red, mark=square*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_size_scan/spmv_C1_u2.dat};

%\addplot[red, dashed, line width=0.5mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/ecm_rect_csr.txt};

\addplot[blue, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_size_scan/spmv_C1_u3.dat};


\addplot[applegreen, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/fcc/rect_size_scan/spmv_C1_u-1.dat};


\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/spmv_microbench/gcc/single_core_nnzr_latency_sellc.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=6cm,
width=\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\NNZR},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmode=log,
xmin=7,
xmax=4096,
ymin=0,
ymax=7.5,
%ymax=295,
%xtick = {0,4,8,12},
%ytick = {0,  10, 20, 30, 40,50},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=south east,
legend style={draw=none},
%label style={font=\small},
%tick label style={font=\small},
]

\addplot[red, dashed, line width=0.5mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {plots/data/spmv_microbench/ecm_rect_sellC.txt};
\addlegendentry{ECM SELL-8-1}

\addplot[blue, dashed, line width=0.5mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/ecm_rect_sellC.txt};
\addlegendentry{ECM SELL-16-1}

\addplot[red, mark=square*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_size_scan_sellC/spmv_C8_u1.dat};



\addplot[blue, mark=triangle*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/spmv_microbench/gcc/rect_size_scan_sellC/spmv_C16_u1.dat};



\addplot[applegreen, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{3}, header=true, col sep=comma] {plots/data/spmv_microbench/fcc/rect_size_scan_sellC/spmv_C16_u1.dat};

\addplot[gray, mark=*, mark size=1.0pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {plots/data/spmv_microbench/fcc/rect_size_scan/spmv_C1_u-1.dat};

\end{axis}
%\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}


==> plots/tikz/spmv_plots/plot_SSL_fugaku.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=170,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, qcd5-4, pdb1HYS, Hamrle3, G3-circuit, shipsec1, pwtk, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128\dots, Serena, bone010, audikw-1, channel-500\dots, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermion\dots, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=2.5pt, mark options={blue}, draw=blue ] plot coordinates{(1,12.2768) (2,69.2200) (3,40.2444) (4,9.3609) (5,11.1642) (6,16.7464) (7,94.5210) (8,14.2764) (9,70.2562) (10,66.6186) (11,53.2656) (12,20.9855) (13,77.5308) (14,92.3465) (15,73.1140) (16,70.5080) (17,118.9635) (18,102.8477) (19,46.9862) (20,38.4617) (21,77.2164) (22,22.7481) (23,120.5100) (24,33.3347) (25,35.7434) (26,20.5999)};
\addplot[mark=square*, mark size=2.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,30.5449) (2,142.3147) (3,102.1882) (4,22.6971) (5,45.3040) (6,111.9059) (7,123.3128) (8,43.6984) (9,101.1140) (10,112.1960) (11,122.3260) (12,62.9210) (13,116.2224) (14,129.0227) (15,122.4010) (16,101.4921) (17,131.4718) (18,114.4329) (19,110.3697) (20,69.3682) (21,116.6235) (22,63.7437) (23,134.9399) (24,73.8502) (25,84.7954) (26,63.4992)};
\addplot[mark=diamond*, mark size=2.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,2.6658) (2,1.6741) (3,2.6362) (4,1.3222) (5,6.6077) (6,4.1382) (7,5.8483) (8,2.2828) (9,2.4820) (10,2.9217) (11,5.1728) (12,4.6587) (13,4.1049) (14,11.8808) (15,5.1585) (16,4.2283) (17,7.1405) (18,4.9823) (19,9.7991) (20,2.1033) (21,4.6534) (22,8.2184) (23,10.5024) (24,3.1662) (25,3.5230) (26,8.3271)}; 
\addplot[mark=triangle*, mark size=2.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,0.7355) (2,28.3666) (3,10.9955) (4,10.2863) (5,25.3603) (6,10.2568) (7,14.8532) (8,3.8998) (9,6.7597) (10,0.0000) (11,28.4495) (12,16.4200) (13,7.7344) (14,62.9746) (15,24.0816) (16,10.8296) (17,47.4186) (18,12.2587) (19,48.0299) (20,32.1524) (21,60.7114) (22,6.0112) (23,65.7309) (24,24.3021) (25,24.1798) (26,16.3847)}; 


            %addplot cmd

                \legend{CRS, SELL-C-$\sigma$, CSC, ELLPACK,}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/spmv_plots/plot_barrier_fugaku.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=170,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, qcd5-4, pdb1HYS, Hamrle3, G3-circuit, shipsec1, pwtk, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128-128-128, bone010, audikw-1, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermionChain-26, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]

\addplot[mark=*, mark size=2.5pt, mark options={blue}, draw=blue ] plot coordinates{(1,30.7505) (2,140.1625) (3,97.1928) (4,21.8154) (5,47.9074) (6,111.0680) (7,124.5281) (8,43.0846) (9,99.5714) (10,107.8840) (11,122.5500) (12,57.4289) (13,117.1475) (14,126.1631) (15,117.7234) (16,130.2506) (17,115.6148) (18,77.6396) (19,117.4690) (20,80.5565) (21,133.4543) (22,79.1852) (23,84.2032) (24,64.3531)}; \addplot[mark=triangle*, mark size=2.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,27.8942) (2,118.6811) (3,88.1140) (4,20.8805) (5,48.2012) (6,107.2042) (7,118.4152) (8,43.0201) (9,99.2510) (10,107.7806) (11,119.5830) (12,57.7192) (13,116.2723) (14,123.9753) (15,115.6083) (16,127.9225) (17,117.1674) (18,77.6913) (19,116.2327) (20,80.1724) (21,131.9120) (22,79.8016) (23,83.3636) (24,64.6972)}; \addplot[mark=square*, mark size=2.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,27.8600) (2,102.4840) (3,50.9003) (4,21.2198) (5,47.9989) (6,101.1965) (7,116.6732) (8,42.5363) (9,58.0235) (10,102.9242) (11,118.5492) (12,56.9819) (13,114.6283) (14,123.4626) (15,114.0248) (16,128.2130) (17,112.7565) (18,77.7004) (19,117.0901) (20,80.0001) (21,132.3550) (22,79.8243) (23,82.3046) (24,64.5058)};
            %addplot cmd

                \legend{active, hw, default}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/spmv_plots/plot_chunkheight_fugaku.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=170,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, qcd5-4, pdb1HYS, Hamrle3, G3-circuit, shipsec1, pwtk, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128\dots, Serena, bone010, audikw-1, channel-500\dots, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermion\dots, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]

\addplot[mark=*, mark size=2.5pt, mark options={blue}, draw=blue ] plot coordinates{(1,12.2768) (2,69.2200) (3,40.2444) (4,9.3609) (5,11.1642) (6,16.7464) (7,94.5210) (8,14.2764) (9,70.2562) (10,66.6186) (11,53.2656) (12,20.9855) (13,77.5308) (14,92.3465) (15,73.1140) (16,70.5080) (17,118.9635) (18,102.8477) (19,46.9862) (20,38.4617) (21,77.2164) (22,22.7481) (23,120.5100) (24,33.3347) (25,35.7434) (26,20.5999)}; \addplot[mark=triangle*, mark size=2.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,27.8940) (2,107.3745) (3,88.1846) (4,22.5862) (5,43.3578) (6,99.2318) (7,109.8040) (8,36.3724) (9,87.7738) (10,89.6139) (11,100.8230) (12,48.8560) (13,87.7039) (14,119.2459) (15,116.6037) (16,81.5526) (17,120.5290) (18,87.1261) (19,98.1181) (20,66.6806) (21,115.9274) (22,63.6196) (23,124.0466) (24,72.6223) (25,80.5212) (26,52.2172)}; \addplot[mark=square*, mark size=2.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,30.3121) (2,131.7364) (3,85.4109) (4,22.6971) (5,43.7071) (6,98.9627) (7,107.4635) (8,38.9814) (9,92.0740) (10,93.0814) (11,95.8580) (12,53.4758) (13,84.4850) (14,121.3161) (15,114.1441) (16,68.2069) (17,107.0705) (18,75.7291) (19,96.1714) (20,52.4054) (21,110.2748) (22,60.8845) (23,125.9148) (24,62.0329) (25,70.6215) (26,59.2691)}; \addplot[mark=diamond*, mark size=2.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,101.100606792245) (2,135.08467741935485) (3,140.42038669083576) (4,88.7885057608475) (5,96.54474401982544) (6,137.38687012857736) (7,137.17166366567562) (8,107.68487013237608) (9,139.15138249045486) (10,135.1554161156517) (11,136.61725805005426) (12,107.59051524301712) (13,136.07832212837346) (14,134.20124100397143) (15,131.61310919316549) (16,136.30918177562296) (17,138.71053940720154) (18,139.21887028288228) (19,126.55511234687299) (20,123.8048686244204) (21,131.90852885664987) (22,103.07997113757921) (23,138.77447120866572) (24,122.0950378469302) (25,122.71428571428571) (26,107.49497155459657)};
            %addplot cmd

                \legend{CRS, SELL-8, SELL-16, RLM}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/spmv_plots/plot_chunkheight_fugaku_bar.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=170,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, qcd5-4, pdb1HYS, Hamrle3, G3-circuit, shipsec1, pwtk, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128\dots, Serena, bone010, audikw-1, channel-500\dots, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermion\dots, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=2.4pt,
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
             	legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
                %spl_legend_code
            ]

\addplot[ybar, fill=blue, draw=blue ] plot coordinates{(1,12.2768) (2,69.2200) (3,40.2444) (4,9.3609) (5,11.1642) (6,16.7464) (7,94.5210) (8,14.2764) (9,70.2562) (10,66.6186) (11,53.2656) (12,20.9855) (13,77.5308) (14,92.3465) (15,73.1140) (16,70.5080) (17,118.9635) (18,102.8477) (19,46.9862) (20,38.4617) (21,77.2164) (22,22.7481) (23,120.5100) (24,33.3347) (25,35.7434) (26,20.5999)}; 
\addplot[ybar, fill=applegreen, draw=applegreen ] plot coordinates{(1,27.8940) (2,107.3745) (3,88.1846) (4,22.5862) (5,43.3578) (6,99.2318) (7,109.8040) (8,36.3724) (9,87.7738) (10,89.6139) (11,100.8230) (12,48.8560) (13,87.7039) (14,119.2459) (15,116.6037) (16,81.5526) (17,120.5290) (18,87.1261) (19,98.1181) (20,66.6806) (21,115.9274) (22,63.6196) (23,124.0466) (24,72.6223) (25,80.5212) (26,52.2172)}; 
\addplot[ybar, fill=orange, draw=orange ] plot coordinates{(1,30.3121) (2,131.7364) (3,85.4109) (4,22.6971) (5,43.7071) (6,98.9627) (7,107.4635) (8,38.9814) (9,92.0740) (10,93.0814) (11,95.8580) (12,53.4758) (13,84.4850) (14,121.3161) (15,114.1441) (16,68.2069) (17,107.0705) (18,75.7291) (19,96.1714) (20,52.4054) (21,110.2748) (22,60.8845) (23,125.9148) (24,62.0329) (25,70.6215) (26,59.2691)}; 
\addplot[ybar, fill=gray, draw=gray] plot coordinates{(1,101.100606792245) (2,135.08467741935485) (3,140.42038669083576) (4,88.7885057608475) (5,96.54474401982544) (6,137.38687012857736) (7,137.17166366567562) (8,107.68487013237608) (9,139.15138249045486) (10,135.1554161156517) (11,136.61725805005426) (12,107.59051524301712) (13,136.07832212837346) (14,134.20124100397143) (15,131.61310919316549) (16,136.30918177562296) (17,138.71053940720154) (18,139.21887028288228) (19,126.55511234687299) (20,123.8048686244204) (21,131.90852885664987) (22,103.07997113757921) (23,138.77447120866572) (24,122.0950378469302) (25,122.71428571428571) (26,107.49497155459657)};
            %addplot cmd

                \legend{CRS, SELL-8, SELL-16, RLM}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/spmv_plots/plot_chunkheight_fugaku_dot.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=170,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, qcd5-4, pdb1HYS, Hamrle3, G3-circuit, shipsec1, pwtk, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128\dots, Serena, bone010, audikw-1, channel-500\dots, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermion\dots, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]

\addplot[mark=*, mark size=2.5pt, mark options={blue}, draw=blue, only marks] plot coordinates{(1,12.2768) (2,69.2200) (3,40.2444) (4,9.3609) (5,11.1642) (6,16.7464) (7,94.5210) (8,14.2764) (9,70.2562) (10,66.6186) (11,53.2656) (12,20.9855) (13,77.5308) (14,92.3465) (15,73.1140) (16,70.5080) (17,118.9635) (18,102.8477) (19,46.9862) (20,38.4617) (21,77.2164) (22,22.7481) (23,120.5100) (24,33.3347) (25,35.7434) (26,20.5999)}; 
\addplot[mark=triangle*, mark size=2.5pt, mark options={applegreen}, draw=applegreen, only marks ] plot coordinates{(1,27.8940) (2,107.3745) (3,88.1846) (4,22.5862) (5,43.3578) (6,99.2318) (7,109.8040) (8,36.3724) (9,87.7738) (10,89.6139) (11,100.8230) (12,48.8560) (13,87.7039) (14,119.2459) (15,116.6037) (16,81.5526) (17,120.5290) (18,87.1261) (19,98.1181) (20,66.6806) (21,115.9274) (22,63.6196) (23,124.0466) (24,72.6223) (25,80.5212) (26,52.2172)}; 
\addplot[mark=square*, mark size=2.5pt, mark options={orange}, draw=orange, only marks ] plot coordinates{(1,30.3121) (2,131.7364) (3,85.4109) (4,22.6971) (5,43.7071) (6,98.9627) (7,107.4635) (8,38.9814) (9,92.0740) (10,93.0814) (11,95.8580) (12,53.4758) (13,84.4850) (14,121.3161) (15,114.1441) (16,68.2069) (17,107.0705) (18,75.7291) (19,96.1714) (20,52.4054) (21,110.2748) (22,60.8845) (23,125.9148) (24,62.0329) (25,70.6215) (26,59.2691)}; 
\addplot[mark=diamond*, mark size=2.5pt, mark options={gray}, draw=gray, only marks ] plot coordinates{(1,101.100606792245) (2,135.08467741935485) (3,140.42038669083576) (4,88.7885057608475) (5,96.54474401982544) (6,137.38687012857736) (7,137.17166366567562) (8,107.68487013237608) (9,139.15138249045486) (10,135.1554161156517) (11,136.61725805005426) (12,107.59051524301712) (13,136.07832212837346) (14,134.20124100397143) (15,131.61310919316549) (16,136.30918177562296) (17,138.71053940720154) (18,139.21887028288228) (19,126.55511234687299) (20,123.8048686244204) (21,131.90852885664987) (22,103.07997113757921) (23,138.77447120866572) (24,122.0950378469302) (25,122.71428571428571) (26,107.49497155459657)};
            %addplot cmd

                \legend{CRS, SELL-8, SELL-16, RLM}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/spmv_plots/plot_chunkheight_fugaku_wo_RLM.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=170,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, qcd5-4, pdb1HYS, Hamrle3, G3-circuit, shipsec1, pwtk, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128-128-128, Serena, bone010, audikw-1, channel-500x100x100-b050, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermionChain-26, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]

\addplot[mark=*, mark size=2.5pt, mark options={blue}, draw=blue ] plot coordinates{(1,12.2768) (2,69.2200) (3,40.2444) (4,9.3609) (5,11.1642) (6,16.7464) (7,94.5210) (8,14.2764) (9,70.2562) (10,66.6186) (11,53.2656) (12,20.9855) (13,77.5308) (14,92.3465) (15,73.1140) (16,70.5080) (17,118.9635) (18,102.8477) (19,46.9862) (20,38.4617) (21,77.2164) (22,22.7481) (23,120.5100) (24,33.3347) (25,35.7434) (26,20.5999)}; \addplot[mark=triangle*, mark size=2.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,27.8940) (2,107.3745) (3,88.1846) (4,22.5862) (5,43.3578) (6,99.2318) (7,109.8040) (8,36.3724) (9,87.7738) (10,89.6139) (11,100.8230) (12,48.8560) (13,87.7039) (14,119.2459) (15,116.6037) (16,81.5526) (17,120.5290) (18,87.1261) (19,98.1181) (20,66.6806) (21,115.9274) (22,63.6196) (23,124.0466) (24,72.6223) (25,80.5212) (26,52.2172)}; \addplot[mark=none, mark size=2.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,30.3121) (2,131.7364) (3,85.4109) (4,22.6971) (5,43.7071) (6,98.9627) (7,107.4635) (8,38.9814) (9,92.0740) (10,93.0814) (11,95.8580) (12,53.4758) (13,84.4850) (14,121.3161) (15,114.1441) (16,68.2069) (17,107.0705) (18,75.7291) (19,96.1714) (20,52.4054) (21,110.2748) (22,60.8845) (23,125.9148) (24,62.0329) (25,70.6215) (26,59.2691)};
            %addplot cmd

                \legend{CRS, SELL-8, SELL-16}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/spmv_plots/plot_compare_arch_cacheBound.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    xmax=9,
                    ymin=0, ymax=220,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, qcd5-4, pdb1HYS, Hamrle3, G3-circuit, shipsec1, pwtk, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128\dots, Serena, bone010, audikw-1, channel-500\dots, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermion\dots, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]

\addplot[mark=*, mark size=2.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,25.2124) (2,96.4220) (3,151.0609) (4,5.7157) (5,148.2485) (6,184.7477) (7,181.4710) (8,54.8278) (9,134.3538) (10,112.9881) (11,122.2396) (12,66.6332) (13,92.3240) (14,83.4548) (15,77.3257) (16,77.3713) (17,81.7869) (18,81.7840) (19,72.8927) (20,58.7552) (21,70.1328) (22,52.9488) (23,79.0778) (24,57.2557) (25,59.9947) (26,50.5041)}; \addplot[mark=triangle*, mark size=2.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,20.6100) (2,77.6200) (3,88.4600) (4,79.1800) (5,87.5900) (6,105.9700) (7,115.0400) (8,82.1200) (9,93.3700) (10,18.1400) (11,118.7800) (12,101.5000) (13,118.8000) (14,125.8100) (15,124.1700) (16,124.2400) (17,129.2900) (18,117.6300) (19,119.7700) (20,102.2000) (21,124.7200) (22,101.7900) (23,131.7600) (24,105.3900) (25,107.5700) (26,104.5200)}; \addplot[mark=square*, mark size=2.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,31.6945) (2,142.3147) (3,106.5807) (4,33.7109) (5,69.6942) (6,113.0829) (7,123.3128) (8,44.5803) (9,101.1140) (10,112.1960) (11,122.3260) (12,66.0201) (13,116.2224) (14,129.0227) (15,122.4010) (16,101.4921) (17,131.4718) (18,114.4329) (19,110.3697) (20,74.0462) (21,117.6575) (22,66.6833) (23,134.9399) (24,74.4746) (25,84.7954) (26,64.6385)};
            %addplot cmd

       %         \legend{CLX-AP, V100, Fugaku}

    \end{axis}
      \node at (0,-2.1) {};
\end{tikzpicture}


==> plots/tikz/spmv_plots/plot_compare_arch_cacheBound_old.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                 xmax=9,
                 ymin=0, ymax=270,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, qcd5-4, pdb1HYS, Hamrle3, G3-circuit, shipsec1, pwtk, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128-128-128, bone010, audikw-1, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermionChain-26, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]

\addplot[mark=*, mark size=2.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,14.1997) (2,115.8794) (3,154.2185) (4,15.0316) (5,169.3818) (6,246.0786) (7,201.0447) (8,49.9651) (9,151.4203) (10,108.9818) (11,127.2025) (12,69.9180) (13,99.4568) (14,84.1556) (15,81.0689) (16,83.4637) (17,80.4802) (18,57.9285) (19,70.5925) (20,53.5334) (21,80.0718) (22,57.8757) (23,60.4185) (24,50.7354)}; \addplot[mark=triangle*, mark size=2.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,20.6000) (2,76.6700) (3,87.7800) (4,79.1400) (5,87.4600) (6,105.6100) (7,114.6900) (8,82.2800) (9,93.1300) (10,18.1900) (11,118.0200) (12,101.1700) (13,119.0000) (14,125.4500) (15,124.1000) (16,129.2700) (17,117.5500) (18,102.0000) (19,124.6900) (20,101.8700) (21,131.7100) (22,105.4000) (23,107.3600) (24,104.4800)}; \addplot[mark=square*, mark size=2.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,30.7505) (2,140.1625) (3,97.1928) (4,21.8154) (5,47.9074) (6,111.0680) (7,124.5281) (8,43.0846) (9,99.5714) (10,107.8840) (11,122.5500) (12,57.4289) (13,117.1475) (14,126.1631) (15,117.7234) (16,130.2506) (17,115.6148) (18,77.6396) (19,117.4690) (20,80.5565) (21,133.4543) (22,79.1852) (23,84.2032) (24,64.3531)};
            %addplot cmd

         %       \legend{CLX-AP, V100, Fugaku}

    \end{axis}
  \node at (0,-2.9) {};
\end{tikzpicture}



==> plots/tikz/spmv_plots/plot_compare_arch_memBound.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    xmin=10,
                    ymin=0, ymax=170,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, qcd5-4, pdb1HYS, Hamrle3, G3-circuit, shipsec1, pwtk, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128\dots, Serena, bone010, audikw-1, channel-500\dots, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermion\dots, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
              %  ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]

\addplot[mark=*, mark size=2.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,25.2124) (2,96.4220) (3,151.0609) (4,5.7157) (5,148.2485) (6,184.7477) (7,181.4710) (8,54.8278) (9,134.3538) (10,112.9881) (11,122.2396) (12,66.6332) (13,92.3240) (14,83.4548) (15,77.3257) (16,77.3713) (17,81.7869) (18,81.7840) (19,72.8927) (20,58.7552) (21,70.1328) (22,52.9488) (23,79.0778) (24,57.2557) (25,59.9947) (26,50.5041)}; \addplot[mark=triangle*, mark size=2.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,20.6100) (2,77.6200) (3,88.4600) (4,79.1800) (5,87.5900) (6,105.9700) (7,115.0400) (8,82.1200) (9,93.3700) (10,18.1400) (11,118.7800) (12,101.5000) (13,118.8000) (14,125.8100) (15,124.1700) (16,124.2400) (17,129.2900) (18,117.6300) (19,119.7700) (20,102.2000) (21,124.7200) (22,101.7900) (23,131.7600) (24,105.3900) (25,107.5700) (26,104.5200)}; \addplot[mark=square*, mark size=2.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,31.6945) (2,142.3147) (3,106.5807) (4,33.7109) (5,69.6942) (6,113.0829) (7,123.3128) (8,44.5803) (9,101.1140) (10,112.1960) (11,122.3260) (12,66.0201) (13,116.2224) (14,129.0227) (15,122.4010) (16,101.4921) (17,131.4718) (18,114.4329) (19,110.3697) (20,74.0462) (21,117.6575) (22,66.6833) (23,134.9399) (24,74.4746) (25,84.7954) (26,64.6385)};
            %addplot cmd

               \legend{CLX-AP, V100, Fugaku}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/spmv_plots/plot_compare_arch_memBound_old.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                   xmin=10,
                 ymin=0, ymax=170,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, qcd5-4, pdb1HYS, Hamrle3, G3-circuit, shipsec1, pwtk, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128-128-128, bone010, audikw-1, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermionChain-26, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {}, %\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]

\addplot[mark=*, mark size=2.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,14.1997) (2,115.8794) (3,154.2185) (4,15.0316) (5,169.3818) (6,246.0786) (7,201.0447) (8,49.9651) (9,151.4203) (10,108.9818) (11,127.2025) (12,69.9180) (13,99.4568) (14,84.1556) (15,81.0689) (16,83.4637) (17,80.4802) (18,57.9285) (19,70.5925) (20,53.5334) (21,80.0718) (22,57.8757) (23,60.4185) (24,50.7354)}; \addplot[mark=triangle*, mark size=2.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,20.6000) (2,76.6700) (3,87.7800) (4,79.1400) (5,87.4600) (6,105.6100) (7,114.6900) (8,82.2800) (9,93.1300) (10,18.1900) (11,118.0200) (12,101.1700) (13,119.0000) (14,125.4500) (15,124.1000) (16,129.2700) (17,117.5500) (18,102.0000) (19,124.6900) (20,101.8700) (21,131.7100) (22,105.4000) (23,107.3600) (24,104.4800)}; \addplot[mark=square*, mark size=2.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,30.7505) (2,140.1625) (3,97.1928) (4,21.8154) (5,47.9074) (6,111.0680) (7,124.5281) (8,43.0846) (9,99.5714) (10,107.8840) (11,122.5500) (12,57.4289) (13,117.1475) (14,126.1631) (15,117.7234) (16,130.2506) (17,115.6148) (18,77.6396) (19,117.4690) (20,80.5565) (21,133.4543) (22,79.1852) (23,84.2032) (24,64.3531)};
            %addplot cmd

                \legend{CLX-AP, V100, Fugaku}

    \end{axis}
\end{tikzpicture}



==> plots/tikz/spmv_plots/plot_hwbarrier_fugaku.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=170,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, qcd5-4, pdb1HYS, Hamrle3, G3-circuit, shipsec1, pwtk, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128-128-128, bone010, audikw-1, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermionChain-26, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]

\addplot[mark=*, mark size=2.5pt, mark options={blue}, draw=blue ] plot coordinates{(1,30.7505) (2,140.1625) (3,97.1928) (4,21.8154) (5,47.9074) (6,111.0680) (7,124.5281) (8,43.0846) (9,99.5714) (10,107.8840) (11,122.5500) (12,57.4289) (13,117.1475) (14,126.1631) (15,117.7234) (16,130.2506) (17,115.6148) (18,77.6396) (19,117.4690) (20,80.5565) (21,133.4543) (22,79.1852) (23,84.2032) (24,64.3531)}; \addplot[mark=triangle*, mark size=2.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,27.8942) (2,118.6811) (3,88.1140) (4,20.8805) (5,48.2012) (6,107.2042) (7,118.4152) (8,43.0201) (9,99.2510) (10,107.7806) (11,119.5830) (12,57.7192) (13,116.2723) (14,123.9753) (15,115.6083) (16,127.9225) (17,117.1674) (18,77.6913) (19,116.2327) (20,80.1724) (21,131.9120) (22,79.8016) (23,83.3636) (24,64.6972)};
            %addplot cmd

                \legend{off, on}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/spmv_plots/plot_hwbarrier_fugaku_full.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=170,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, mac-econ-fwd500, qcd5-4, rma10, cop20k-A, webbase-1M, cant, pdb1HYS, Hamrle3, consph, G3-circuit, shipsec1, torso1, thermal2, crankseg-1, pwtk, fullb, BenElechi1, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128-128-128, bone010, audikw-1, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermionChain-26, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]

\addplot[mark=*, mark size=2.5pt, mark options={blue}, draw=blue ] plot coordinates{(1,30.7505) (2,85.8592) (3,140.1625) (4,125.1171) (5,76.3494) (6,25.8136) (7,104.8499) (8,97.1928) (9,21.8154) (10,111.6513) (11,47.9074) (12,111.0680) (13,98.3829) (14,71.7004) (15,105.2227) (16,124.5281) (17,120.9369) (18,127.3942) (19,43.0846) (20,99.5714) (21,107.8840) (22,122.5500) (23,57.4289) (24,117.1475) (25,126.1631) (26,117.7234) (27,130.2506) (28,115.6148) (29,77.6396) (30,117.4690) (31,80.5565) (32,133.4543) (33,79.1852) (34,84.2032) (35,64.3531)}; \addplot[mark=triangle*, mark size=2.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,27.8942) (2,75.8695) (3,118.6811) (4,111.1803) (5,71.8587) (6,24.1142) (7,55.4284) (8,88.1140) (9,20.8805) (10,99.3078) (11,48.2012) (12,107.2042) (13,96.0452) (14,76.9110) (15,104.0159) (16,118.4152) (17,118.8019) (18,132.4984) (19,43.0201) (20,99.2510) (21,107.7806) (22,119.5830) (23,57.7192) (24,116.2723) (25,123.9753) (26,115.6083) (27,127.9225) (28,117.1674) (29,77.6913) (30,116.2327) (31,80.1724) (32,131.9120) (33,79.8016) (34,83.3636) (35,64.6972)};
            %addplot cmd

                \legend{off, on}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/spmv_plots/plot_sc_fugaku.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=170,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, qcd5-4, pdb1HYS, Hamrle3, G3-circuit, shipsec1, pwtk, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128\dots, Serena, bone010, audikw-1, channel-500\dots, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermion\dots, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]

\addplot[mark=*, mark size=2.5pt, mark options={blue}, draw=blue ] plot coordinates{(1,30.5449) (2,142.3147) (3,100.3422) (4,22.6971) (5,45.3040) (6,102.3916) (7,109.8040) (8,43.6984) (9,92.0740) (10,93.0814) (11,103.1689) (12,55.2820) (13,87.7039) (14,122.2399) (15,116.6037) (16,81.5526) (17,120.5290) (18,102.8477) (19,98.1181) (20,66.6806) (21,115.9274) (22,63.7437) (23,126.8284) (24,72.6223) (25,80.5212) (26,63.2691)}; \addplot[mark=triangle*, mark size=2.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,31.6945) (2,115.8776) (3,106.5807) (4,33.7109) (5,69.6942) (6,113.0829) (7,115.8439) (8,44.5803) (9,95.7094) (10,97.5849) (11,110.0601) (12,66.0201) (13,96.0069) (14,127.8697) (15,119.3958) (16,89.1727) (17,124.4061) (18,99.2092) (19,109.0979) (20,74.0462) (21,117.6575) (22,66.6833) (23,132.6671) (24,74.4746) (25,84.3670) (26,64.6385)}; \addplot[mark=square*, mark size=2.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,30.3694) (2,129.8612) (3,102.1882) (4,20.6010) (5,42.8374) (6,111.9059) (7,123.3128) (8,43.3466) (9,101.1140) (10,112.1960) (11,122.3260) (12,62.9210) (13,116.2224) (14,129.0227) (15,122.4010) (16,101.4921) (17,131.4718) (18,114.4329) (19,110.3697) (20,69.3682) (21,116.6235) (22,63.1688) (23,134.9399) (24,73.8502) (25,84.7954) (26,63.4992)};
            %addplot cmd

                \legend{FCC+SC-off, GCC+SC-off, FCC+SC-on}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/spmv_plots/plot_sc_fugaku_full.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=170,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35},
                %	ytick={0,0.5,1,1.5,2,2.5,3},
                xticklabels={scircuit, mac-econ-fwd500, qcd5-4, rma10, cop20k-A, webbase-1M, cant, pdb1HYS, Hamrle3, consph, G3-circuit, shipsec1, torso1, thermal2, crankseg-1, pwtk, fullb, BenElechi1, kkt-power, Si41Ge41H72, bundle-adj, msdoor, scai1, Fault-639, af-shell10, HPCG-128-128-128, bone010, audikw-1, rrze3, nlpkkt120, delaunay-n24, ML-Geer, FreeFermionChain-26, Spin-26, scai2},
                width  = \textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=90, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]

\addplot[mark=*, mark size=2.5pt, mark options={blue}, draw=blue ] plot coordinates{(1,30.7505) (2,85.8592) (3,140.1625) (4,125.1171) (5,72.6084) (6,23.2752) (7,99.9850) (8,88.8220) (9,21.8154) (10,106.0488) (11,45.2987) (12,101.6198) (13,90.8195) (14,56.4860) (15,95.3501) (16,112.4000) (17,106.0210) (18,113.3034) (19,38.9492) (20,77.0231) (21,92.9355) (22,102.8399) (23,52.2881) (24,92.7877) (25,116.2736) (26,114.4842) (27,122.6012) (28,89.0610) (29,72.1914) (30,114.8046) (31,79.2107) (32,123.8284) (33,75.1278) (34,78.1862) (35,64.3531)}; \addplot[mark=triangle*, mark size=2.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,29.9783) (2,78.4626) (3,120.2411) (4,109.4415) (5,76.3494) (6,25.8136) (7,104.8499) (8,97.1928) (9,21.2868) (10,111.6513) (11,47.9074) (12,111.0680) (13,98.3829) (14,71.7004) (15,105.2227) (16,124.5281) (17,120.9369) (18,127.3942) (19,43.0846) (20,99.5714) (21,107.8840) (22,122.5500) (23,57.4289) (24,117.1475) (25,126.1631) (26,117.7234) (27,130.2506) (28,115.6148) (29,77.6396) (30,117.4690) (31,80.5565) (32,133.4543) (33,79.1852) (34,84.2032) (35,64.1700)};
            %addplot cmd

                \legend{off, on}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/spmv_plots/power/48_threads.tex <==
\pgfplotstableread[col sep=comma, header=true]{plots/data/spmv_power/eco0_f2/perf.dat}{\fileEcoZeroFlo}

\pgfplotstableread[col sep=comma, header=true]{plots/data/spmv_power/eco1_f2/perf.dat}{\fileEcoOneFlo}

\pgfplotstableread[col sep=comma, header=true]{plots/data/spmv_power/eco2_f2/perf.dat}{\fileEcoTwoFlo}

\pgfplotstableread[col sep=comma, header=true]{plots/data/spmv_power/eco0_f2.2/perf.dat}{\fileEcoZeroFhi}

\pgfplotstableread[col sep=comma, header=true]{plots/data/spmv_power/eco1_f2.2/perf.dat}{\fileEcoOneFhi}

\pgfplotstableread[col sep=comma, header=true]{plots/data/spmv_power/eco2_f2.2/perf.dat}{\fileEcoTwoFhi}

%\pgfplotstabletypeset[skip rows between index={0}{0}]{\rawFile}{\file}
%\edef\RLMvalue{741}

\begin{tikzpicture}
\begin{axis}
[
ybar=6pt,
%axis y line*=left,
height=6cm,
width=\linewidth,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=false,
xminorgrids=false,
%tick align=inside,
bar width=0.6cm,
%ymin=0,
%ymax=360,
% ymax=2.75,
ymin=0,
ymax=150,
ylabel={Performance [\GFS]},
%minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
%symbolic y coords = {0,1},
%symbolic x coords={riri,rrii},
%xtick={riri,rrii},
xtick={},
xticklabels={},
%xmax={yask_new_v},
%xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
%xticklabels={base, no jumps, integer move},
%xticklabel style={rotate=22},
%enlarge x limits={abs=0.4cm},
%ylabel near ticks,
enlarge x limits  = 0.2,
legend pos=north west,
legend style={draw=none},
%enlarge x limits  = 0.02,
]
\addplot+[error bars/.cd, y dir=both,y explicit] table[x expr=\thisrow{Median}*0, y expr={\thisrow{Median}}, y error plus expr={\thisrow{max}-\thisrow{Median}},y error minus expr={\thisrow{Median}-\thisrow{min}}] {\fileEcoZeroFhi};
\addplot+[error bars/.cd, y dir=both,y explicit] table[x expr=\thisrow{Median}*0, y expr={\thisrow{Median}}, y error plus expr={\thisrow{max}-\thisrow{Median}},y error minus expr={\thisrow{Median}-\thisrow{min}}] {\fileEcoOneFhi};
\addplot+[error bars/.cd, y dir=both,y explicit] table[x expr=\thisrow{Median}*0, y expr={\thisrow{Median}}, y error plus expr={\thisrow{max}-\thisrow{Median}},y error minus expr={\thisrow{Median}-\thisrow{min}}] {\fileEcoTwoFhi};
\addplot+[error bars/.cd, y dir=both,y explicit] table[x expr=\thisrow{Median}*0, y expr={\thisrow{Median}}, y error plus expr={\thisrow{max}-\thisrow{Median}},y error minus expr={\thisrow{Median}-\thisrow{min}}] {\fileEcoZeroFlo};
\addplot+[fill=violet!50!white,error bars/.cd, y dir=both,y explicit] table[x expr=\thisrow{Median}*0, y expr={\thisrow{Median}}, y error plus expr={\thisrow{max}-\thisrow{Median}},y error minus expr={\thisrow{Median}-\thisrow{min}}] {\fileEcoOneFlo};
\addplot+[black!60!green, fill=applegreen!60!white, error bars/.cd, y dir=both,y explicit, error bar style={black!60!green}] table[x expr=\thisrow{Median}*0, y expr={\thisrow{Median}}, y error plus expr={\thisrow{max}-\thisrow{Median}},y error minus expr={\thisrow{Median}-\thisrow{min}}] {\fileEcoTwoFlo};
%\addplot table[x=compiler, y expr={\thisrow{GF/s}}] {\fileSplit};
%\legend{base, prefetch, prefetch+O1}
%coordinates {(\ririGCC,1) (\ririFCC,2)};
%\addplot[blue] coordinates {(\ririFCC,2)};
\end{axis}

\end{tikzpicture}


%\vspace{-1em}

==> plots/tikz/spmv_plots/power/48_threads_power.tex <==
\pgfplotstableread[col sep=comma, header=true]{plots/data/spmv_power/eco0_f2/power.dat}{\fileEcoZeroFlo}

\pgfplotstableread[col sep=comma, header=true]{plots/data/spmv_power/eco1_f2/power.dat}{\fileEcoOneFlo}

\pgfplotstableread[col sep=comma, header=true]{plots/data/spmv_power/eco2_f2/power.dat}{\fileEcoTwoFlo}

\pgfplotstableread[col sep=comma, header=true]{plots/data/spmv_power/eco0_f2.2/power.dat}{\fileEcoZeroFhi}

\pgfplotstableread[col sep=comma, header=true]{plots/data/spmv_power/eco1_f2.2/power.dat}{\fileEcoOneFhi}

\pgfplotstableread[col sep=comma, header=true]{plots/data/spmv_power/eco2_f2.2/power.dat}{\fileEcoTwoFhi}

%\pgfplotstabletypeset[skip rows between index={0}{0}]{\rawFile}{\file}
%\edef\RLMvalue{741}

\begin{tikzpicture}
\begin{axis}
[
ybar=6pt,
%axis y line*=left,
height=6cm,
width=\linewidth,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=false,
xminorgrids=false,
%tick align=inside,
bar width=0.6cm,
%ymin=0,
%ymax=360,
% ymax=2.75,
ymin=0,
%ymax=1,
ylabel={Energy consumption [nJ/flop]},
%minor y tick num=1,
%xtick={2},
%xticklabels={r=1},
%symbolic y coords = {0,1},
%symbolic x coords={riri,rrii},
%xtick={riri,rrii},
xtick={},
xticklabels={},
%xmax={yask_new_v},
%xtick={base, if, yask_new_v},  % Use this to decide which tickmarks to print
%xticklabels={base, no jumps, integer move},
%xticklabel style={rotate=22},
%enlarge x limits={abs=0.4cm},
%ylabel near ticks,
enlarge x limits  = 0.2,
legend pos=north west,
legend style={draw=none},
%enlarge x limits  = 0.02,
]
\addplot+[error bars/.cd, y dir=both,y explicit] table[x expr=\thisrow{Median}*0, y expr={\thisrow{Median}}, y error plus expr={\thisrow{max}-\thisrow{Median}},y error minus expr={\thisrow{Median}-\thisrow{min}}] {\fileEcoZeroFhi};
\addplot+[error bars/.cd, y dir=both,y explicit] table[x expr=\thisrow{Median}*0, y expr={\thisrow{Median}}, y error plus expr={\thisrow{max}-\thisrow{Median}},y error minus expr={\thisrow{Median}-\thisrow{min}}] {\fileEcoOneFhi};
\addplot+[error bars/.cd, y dir=both,y explicit] table[x expr=\thisrow{Median}*0, y expr={\thisrow{Median}}, y error plus expr={\thisrow{max}-\thisrow{Median}},y error minus expr={\thisrow{Median}-\thisrow{min}}] {\fileEcoTwoFhi};
\addplot+[error bars/.cd, y dir=both,y explicit] table[x expr=\thisrow{Median}*0, y expr={\thisrow{Median}}, y error plus expr={\thisrow{max}-\thisrow{Median}},y error minus expr={\thisrow{Median}-\thisrow{min}}] {\fileEcoZeroFlo};
\addplot+[fill=violet!50!white,error bars/.cd, y dir=both,y explicit] table[x expr=\thisrow{Median}*0, y expr={\thisrow{Median}}, y error plus expr={\thisrow{max}-\thisrow{Median}},y error minus expr={\thisrow{Median}-\thisrow{min}}] {\fileEcoOneFlo};
\addplot+[black!60!green, fill=applegreen!60!white, error bars/.cd, y dir=both,y explicit, error bar style={black!60!green}] table[x expr=\thisrow{Median}*0, y expr={\thisrow{Median}}, y error plus expr={\thisrow{max}-\thisrow{Median}},y error minus expr={\thisrow{Median}-\thisrow{min}}] {\fileEcoTwoFlo};
%\addplot table[x=compiler, y expr={\thisrow{GF/s}}] {\fileSplit};
%\legend{base, prefetch, prefetch+O1}
%coordinates {(\ririGCC,1) (\ririFCC,2)};
%\addplot[blue] coordinates {(\ririFCC,2)};
\end{axis}

\end{tikzpicture}


%\vspace{-1em}

==> plots/tikz/spmv_plots/power/legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=6,
      legend style={
      %draw=none,
      %font=\small,
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
      legend entries={{eco=0, $f$=2.2}, {eco=1, $f$=2.2}, {eco=2, $f$=2.2}, {eco=0, $f$=2.0}, {eco=1, $f$=2.0}, {eco=2, $f$=2.0}},
      ]
    \addlegendimage{draw=blue, area legend, fill=blue!30!white,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=red, area legend, fill=red!30!white,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=brown, area legend, fill=brown!30!white,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=gray, area legend, fill=gray,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=violet, area legend, fill=violet!50!white,legend image post style={xscale=0.8,yscale=1.2}}
    \addlegendimage{draw=black!60!green, area legend, fill=applegreen!60!white,legend image post style={xscale=0.8,yscale=1.2}}
  \end{customlegend}
\end{tikzpicture}

